Positions Are Not Facts: The Mismatch Between KV Caches and Memory

When a fact changes, how should a language model update the history stored in its key-value (KV) cache? Hiding the old record is cheap, but it may still contain needed details or answer questions about the past. We compare hiding whole records, hiding only replaced values, and deleting old text and recomputing the cache. In a controlled quantity task, masking makes all eight models prefer the new value more strongly, yet six lose complete answers through unit errors or failure to stop; keeping the unit preserves all current answers. Later states also retain useful information from earlier records: on multi-hop updates, rebuilding these states at unchanged positions lowers historical accuracy by 20-41 percentage points, whereas moving the existing states has little effect. Keeping object dependencies and unchanged revision passages prevents many losses. Recognition is a separate challenge. Learned readouts recover distinctions missed by fixed cache similarities on synthetic record pairs. On natural text, text-detector-selected masks show no clear advantage over random masks at the same rate in 14 same-model detector-generator comparisons. Query-dependent access can avoid some losses, with additional storage or access costs. These findings identify what must be preserved beyond the replaced value when using a KV cache as updatable memory.

==> context/guarded_validation_table.tex <==
% Generated by code/judge_migration_sol/render.py; GPT-5.6 re-evaluation.
% Generated by code/judge_migration_sol/render.py; unchanged answers, GPT-5.6 judgments.
\begin{table}[!htbp]
\WideTableStyle
\caption{LongMemEval-Oracle answers graded by GPT-5.6, as percentages (counts) over 380 questions or 34 answerable updates per model. Bias applies the session-order rule.}
\label{tab:guarded_validation}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{ccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{3}{c}{\TableHead{All questions ($n=380$)}} & \multicolumn{3}{c}{\TableHead{Answerable updates ($n=34$)}} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
 & \FullCell{\FullHeader{Full}} & \TableHead{Bias} & \TableHead{$\Delta$ (pp)} & \FullCell{\FullHeader{Full}} & \TableHead{Bias} & \TableHead{$\Delta$ (pp)} \\\midrule
Qwen3-4B & \FullCell{\AnswerPct{52.9}{201}} & \AnswerPct{53.9}{205} & +1.05 & \FullCell{\AnswerPct{61.8}{21}} & \AnswerPct{79.4}{27} & +17.65\\Qwen3-8B & \FullCell{\AnswerPct{52.1}{198}} & \AnswerPct{51.8}{197} & $-$0.26 & \FullCell{\AnswerPct{58.8}{20}} & \AnswerPct{64.7}{22} & +5.88\\Qwen3-32B & \FullCell{\AnswerPct{73.4}{279}} & \AnswerPct{71.6}{272} & $-$1.84 & \FullCell{\AnswerPct{82.4}{28}} & \AnswerPct{85.3}{29} & +2.94\\Llama-3.2-3B & \FullCell{\AnswerPct{50.3}{191}} & \AnswerPct{50.3}{191} & +0.00 & \FullCell{\AnswerPct{64.7}{22}} & \AnswerPct{70.6}{24} & +5.88\\Llama-3.1-8B & \FullCell{\AnswerPct{58.9}{224}} & \AnswerPct{58.7}{223} & $-$0.26 & \FullCell{\AnswerPct{82.4}{28}} & \AnswerPct{85.3}{29} & +2.94\\Mistral-7B & \FullCell{\AnswerPct{60.5}{230}} & \AnswerPct{59.5}{226} & $-$1.05 & \FullCell{\AnswerPct{73.5}{25}} & \AnswerPct{73.5}{25} & +0.00\\Aggregate & \FullCell{\AnswerPct{58}{1323}} & \AnswerPct{57.6}{1314} & $-$0.39 & \FullCell{\AnswerPct{70.6}{144}} & \AnswerPct{76.5}{156} & +5.88\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Every answer is evaluated under the same rubric. Paired intervals and other answer categories appear in Table~\ref{tab:v18_complete_audit}.\TableNoteEnd}
\end{table}


==> context/model_architecture_table.tex <==
% AUTO-GENERATED by code/tools/render_architecture_manifest_table.py.
% Baseline architecture manifest content SHA256: 48b7390a031f200fee7674f971ff6922ba53bfbb0d75d0a62394289617a675c3
% Extension contract content SHA256: 27fffe2be14f5dce3be86eef6390bb067630ed44824ad62eba4109ea97a50c3f
% Parameter correction audit SHA256: 11fc14eb5731c5562f6a36cfb07f9d9a5ee681567d7ab8e67b9d48cab4aa3236
% Do not edit this file by hand.
\begin{table}[!htbp]
\WideTableStyle
\caption{Architectures of 19 of the 22 candidate-scoring models and the additional Mistral Small 24B checkpoint.}
\label{tab:model-architecture-inventory}

{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{>{\centering\arraybackslash}m{0.22\linewidth}C{0.115\linewidth}C{0.035\linewidth}C{0.07\linewidth}C{0.09\linewidth}C{0.095\linewidth}C{0.15\linewidth}>{\centering\arraybackslash}m{0.085\linewidth}}
\toprule
\TableHead{Model} & \TableHead{\shortstack{Total/active\\(B)}} & \TableHead{$L$} & \TableHead{$d_{\mathrm{model}}$} & \TableHead{\shortstack{Q:KV\\or MLA}} & \TableHead{$d_K/d_V$} & \TableHead{\shortstack{$S_{\mathrm{KV}}$\\(elem./token)}} & \TableHead{FFN} \\
\midrule
Qwen2.5-0.5B & 0.49 & 24 & 896 & $14:2$ & 64/64 & $6\,144$ & Dense \\
Qwen3-0.6B & 0.60 & 28 & $1\,024$ & $16:8$ & 128/128 & $57\,344$ & Dense \\
Llama-3.2-1B & 1.24 & 16 & $2\,048$ & $32:8$ & 64/64 & $16\,384$ & Dense \\
Qwen2.5-1.5B & 1.54 & 28 & $1\,536$ & $12:2$ & 128/128 & $14\,336$ & Dense \\
Qwen3-1.7B & 1.72 & 28 & $2\,048$ & $16:8$ & 128/128 & $57\,344$ & Dense \\
Qwen2.5-3B & 3.09 & 36 & $2\,048$ & $16:2$ & 128/128 & $18\,432$ & Dense \\
Llama-3.2-3B & 3.21 & 28 & $3\,072$ & $24:8$ & 128/128 & $57\,344$ & Dense \\
Qwen3-4B & 4.02 & 36 & $2\,560$ & $32:8$ & 128/128 & $73\,728$ & Dense \\
Mistral-7B-v0.3 & 7.25 & 32 & $4\,096$ & $32:8$ & 128/128 & $65\,536$ & Dense \\
OLMo-2-7B & 7.30 & 32 & $4\,096$ & $32:32$ & 128/128 & $262\,144$ & Dense \\
Qwen2.5-7B & 7.62 & 28 & $3\,584$ & $28:4$ & 128/128 & $28\,672$ & Dense \\
Llama-3.1-8B & 8.03 & 32 & $4\,096$ & $32:8$ & 128/128 & $65\,536$ & Dense \\
Granite-3.2-8B & 8.17 & 40 & $4\,096$ & $32:8$ & 128/128 & $81\,920$ & Dense \\
Qwen3-8B & 8.19 & 36 & $4\,096$ & $32:8$ & 128/128 & $73\,728$ & Dense \\
Qwen3-14B & 14.77 & 40 & $5\,120$ & $40:8$ & 128/128 & $81\,920$ & Dense \\
DeepSeek-V2-Lite & 15.71/2.66 & 27 & $2\,048$ & MLA & 192/128 & $138\,240^{\ddagger}$ & MoE \\
Mistral-Small-24B\textsuperscript{$\dagger$} & 23.57 & 40 & $5\,120$ & $32:8$ & 128/128 & $81\,920$ & Dense \\
Qwen3-30B-A3B & 30.53/3.35 & 48 & $2\,048$ & $32:4$ & 128/128 & $49\,152$ & MoE \\
Qwen3-32B & 32.76 & 64 & $5\,120$ & $64:8$ & 128/128 & $131\,072$ & Dense \\
Llama-3.1-70B & 70.55 & 80 & $8\,192$ & $64:8$ & 128/128 & $163\,840$ & Dense \\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign\textsuperscript{$\dagger$}Additional checkpoint. \textsuperscript{$\ddagger$}Runtime-exposed MLA tensors.\TableNoteEnd}
\end{table}


==> context/natural_detection_action_all_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{All original detector--generator combinations on the same 116 OAKS transitions. Cells give the selected/missed share of all 116 questions, then correction (C) and reversal (R) percentages within that subset; exact counts are retained for full access $\rightarrow$ old-source masking. Each detector row group shares its generated outputs across both prompt conditions; these are paired views, not independent replications.}
\label{tab:natural_detection_action_all}
\begin{tabular}{ccccc}
\toprule
\multirow{2}{*}{\TableLabel{Generator}} & \multicolumn{2}{c}{\TableHead{Records only}} & \multicolumn{2}{c}{\TableHead{Records and question}} \\
\cmidrule(lr){2-3}\cmidrule(l){4-5}
 & \TableHead{Detected: share/C/R} & \TableHead{Missed: share/C/R} & \TableHead{Detected: share/C/R} & \TableHead{Missed: share/C/R} \\\midrule
\TableGroupRow{5}{Detector: Qwen3-4B}
Qwen3-4B & \shortstack[c]{\AnswerPctInline{30.2}{35}\\ C: \AnswerPctInline{25.7}{9}\\ R: \AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{69.8}{81}\\ C: \AnswerPctInline{22.2}{18}\\ R: \AnswerPctInline{1.2}{1}} & \shortstack[c]{\AnswerPctInline{61.2}{71}\\ C: \AnswerPctInline{15.5}{11}\\ R: \AnswerPctInline{1.4}{1}} & \shortstack[c]{\AnswerPctInline{38.8}{45}\\ C: \AnswerPctInline{35.6}{16}\\ R: \AnswerPctInline{0}{0}}\\Qwen3-8B & \shortstack[c]{\AnswerPctInline{30.2}{35}\\ C: \AnswerPctInline{5.7}{2}\\ R: \AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{69.8}{81}\\ C: \AnswerPctInline{6.2}{5}\\ R: \AnswerPctInline{2.5}{2}} & \shortstack[c]{\AnswerPctInline{61.2}{71}\\ C: \AnswerPctInline{1.4}{1}\\ R: \AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{38.8}{45}\\ C: \AnswerPctInline{13.3}{6}\\ R: \AnswerPctInline{4.4}{2}}\\Llama-3.2-3B & \shortstack[c]{\AnswerPctInline{30.2}{35}\\ C: \AnswerPctInline{14.3}{5}\\ R: \AnswerPctInline{2.9}{1}} & \shortstack[c]{\AnswerPctInline{69.8}{81}\\ C: \AnswerPctInline{16}{13}\\ R: \AnswerPctInline{3.7}{3}} & \shortstack[c]{\AnswerPctInline{61.2}{71}\\ C: \AnswerPctInline{11.3}{8}\\ R: \AnswerPctInline{4.2}{3}} & \shortstack[c]{\AnswerPctInline{38.8}{45}\\ C: \AnswerPctInline{22.2}{10}\\ R: \AnswerPctInline{2.2}{1}}\\\addlinespace[4pt]
\TableGroupRow{5}{Detector: Qwen3-8B}
Qwen3-4B & \shortstack[c]{\AnswerPctInline{50.9}{59}\\ C: \AnswerPctInline{25.4}{15}\\ R: \AnswerPctInline{1.7}{1}} & \shortstack[c]{\AnswerPctInline{49.1}{57}\\ C: \AnswerPctInline{21.1}{12}\\ R: \AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{67.2}{78}\\ C: \AnswerPctInline{26.9}{21}\\ R: \AnswerPctInline{1.3}{1}} & \shortstack[c]{\AnswerPctInline{32.8}{38}\\ C: \AnswerPctInline{15.8}{6}\\ R: \AnswerPctInline{0}{0}}\\Qwen3-8B & \shortstack[c]{\AnswerPctInline{50.9}{59}\\ C: \AnswerPctInline{6.8}{4}\\ R: \AnswerPctInline{3.4}{2}} & \shortstack[c]{\AnswerPctInline{49.1}{57}\\ C: \AnswerPctInline{5.3}{3}\\ R: \AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{67.2}{78}\\ C: \AnswerPctInline{5.1}{4}\\ R: \AnswerPctInline{1.3}{1}} & \shortstack[c]{\AnswerPctInline{32.8}{38}\\ C: \AnswerPctInline{7.9}{3}\\ R: \AnswerPctInline{2.6}{1}}\\Llama-3.2-3B & \shortstack[c]{\AnswerPctInline{50.9}{59}\\ C: \AnswerPctInline{16.9}{10}\\ R: \AnswerPctInline{1.7}{1}} & \shortstack[c]{\AnswerPctInline{49.1}{57}\\ C: \AnswerPctInline{14}{8}\\ R: \AnswerPctInline{5.3}{3}} & \shortstack[c]{\AnswerPctInline{67.2}{78}\\ C: \AnswerPctInline{17.9}{14}\\ R: \AnswerPctInline{2.6}{2}} & \shortstack[c]{\AnswerPctInline{32.8}{38}\\ C: \AnswerPctInline{10.5}{4}\\ R: \AnswerPctInline{5.3}{2}}\\
\bottomrule
\end{tabular}
\par\smallskip{\footnotesize\TableNoteAlign Constructed negative pairs lack generated outcomes here, so the counts cannot estimate the population cost when a detector incorrectly masks a non-replaced record.\TableNoteEnd}
\end{table}


==> context/revision_absolute_accuracy.tex <==
\subsection{Absolute Forced-Choice Accuracies}
\label{app:absolute_accuracy}
The model chooses between the same old and current answer strings using their sequence log probabilities. These accuracies evaluate that choice, rather than the semantic correctness of freely generated answers. Controlled entries use 320 events. For OAKS, event contributions are averaged within each book, then the five books are averaged equally; uncertainty resamples whole questions within each book.
Four controlled comparisons fail the specified $-3$-point lower-bound criterion:
Llama-3.2-1B ($-4.38$), Qwen3-1.7B ($-3.44$), Qwen2.5-7B ($-3.13$),
and Gemma 4 31B ($-4.06$). All 22 checkpoints meet the OAKS control criterion,
whose lower bounds range from $-2.55$ to $+0.49$ points.
The separate Mistral 24B evaluation is outside this inventory.

\begin{table}[!htbp]
\WideTableStyle
\caption{Current-answer candidate accuracy (\%) for 22 checkpoints before and after source masking. Full recomputation of edited text is not part of these comparisons.}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{ccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{3}{c}{\TableHead{Controlled}} & \multicolumn{3}{c}{\TableHead{OAKS excerpts}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole mask}} & \FullCell{\FullHeader{Control}} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole mask}} & \FullCell{\FullHeader{Control}} \\
\midrule
Qwen2.5-0.5B & \FullCell{36.2} & \WholeCell{54.4} & \FullCell{37.2} & \FullCell{44.4} & \WholeCell{60.3} & \FullCell{45.0} \\
Qwen2.5-1.5B & \FullCell{75.6} & \WholeCell{86.2} & \FullCell{74.7} & \FullCell{45.0} & \WholeCell{63.8} & \FullCell{46.3} \\
Qwen2.5-3B & \FullCell{76.9} & \WholeCell{85.0} & \FullCell{80.0} & \FullCell{44.7} & \WholeCell{63.2} & \FullCell{45.8} \\
Qwen2.5-7B & \FullCell{92.8} & \WholeCell{92.8} & \FullCell{91.2} & \FullCell{50.3} & \WholeCell{66.0} & \FullCell{49.6} \\
Qwen3-0.6B & \FullCell{69.1} & \WholeCell{78.4} & \FullCell{70.3} & \FullCell{50.4} & \WholeCell{62.3} & \FullCell{50.2} \\
Qwen3-1.7B & \FullCell{60.9} & \WholeCell{68.4} & \FullCell{59.7} & \FullCell{46.6} & \WholeCell{60.1} & \FullCell{46.5} \\
Qwen3-14B & \FullCell{97.8} & \WholeCell{98.8} & \FullCell{98.8} & \FullCell{48.8} & \WholeCell{66.1} & \FullCell{49.7} \\
Qwen3-30B-A3B-2507 & \FullCell{97.8} & \WholeCell{97.2} & \FullCell{98.1} & \FullCell{54.1} & \WholeCell{64.8} & \FullCell{52.9} \\
Qwen3-32B & \FullCell{96.6} & \WholeCell{98.1} & \FullCell{97.8} & \FullCell{52.1} & \WholeCell{68.3} & \FullCell{51.5} \\
Qwen3-4B & \FullCell{87.2} & \WholeCell{95.0} & \FullCell{87.5} & \FullCell{49.0} & \WholeCell{64.1} & \FullCell{48.0} \\
Qwen3-8B & \FullCell{94.7} & \WholeCell{93.8} & \FullCell{93.8} & \FullCell{50.2} & \WholeCell{63.8} & \FullCell{50.8} \\
Qwen3.8-27B$^{\dagger}$ & \FullCell{93.4} & \WholeCell{94.7} & \FullCell{92.8} & \FullCell{48.4} & \WholeCell{64.3} & \FullCell{48.6} \\
OLMo-2-7B & \FullCell{92.2} & \WholeCell{97.2} & \FullCell{91.2} & \FullCell{45.5} & \WholeCell{66.2} & \FullCell{45.4} \\
DeepSeek-V2-Lite & \FullCell{81.2} & \WholeCell{86.6} & \FullCell{81.2} & \FullCell{50.5} & \WholeCell{60.9} & \FullCell{52.4} \\
\addlinespace[2pt]
Gemma 4 26B-A4B & \FullCell{71.9} & \WholeCell{73.4} & \FullCell{72.5} & \FullCell{57.3} & \WholeCell{65.5} & \FullCell{56.6} \\
Gemma 4 31B & \FullCell{70.3} & \WholeCell{73.4} & \FullCell{69.4} & \FullCell{58.5} & \WholeCell{59.4} & \FullCell{58.6} \\
\TableLabel{granite-3.2-8b} & \FullCell{90.3} & \WholeCell{91.6} & \FullCell{91.2} & \FullCell{47.3} & \WholeCell{63.5} & \FullCell{47.2} \\
Llama-3.1-70B & \FullCell{92.5} & \WholeCell{95.3} & \FullCell{95.9} & \FullCell{50.7} & \WholeCell{68.7} & \FullCell{50.4} \\
Llama-3.2-1B & \FullCell{59.1} & \WholeCell{71.6} & \FullCell{56.6} & \FullCell{48.5} & \WholeCell{62.5} & \FullCell{48.4} \\
\addlinespace[2pt]
Llama-3.2-3B & \FullCell{82.5} & \WholeCell{90.6} & \FullCell{82.8} & \FullCell{47.6} & \WholeCell{64.9} & \FullCell{47.7} \\
Llama-3.1-8B & \FullCell{64.4} & \WholeCell{84.4} & \FullCell{68.1} & \FullCell{45.8} & \WholeCell{66.0} & \FullCell{46.5} \\
Mistral-7B-v0.3 & \FullCell{95.6} & \WholeCell{98.4} & \FullCell{97.2} & \FullCell{50.1} & \WholeCell{66.5} & \FullCell{50.5} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/revision_closed_loop_table.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Exact-field accuracy for current questions (\%) and changes from full-access (pp) on 300 synthetic record histories. $\Delta$C and $\Delta$H denote current and historical changes. Keep-all historical accuracy is 91.7/100.0/70.0\%. Malformed outputs count as errors. Appendix~\ref{app:v7_errors} separately reports preservation on unrelated questions and the categories of generation errors.}
\label{tab:revision_closed_loop}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*18/20\relax}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash}m{.27\linewidth}*{9}{>{\centering\arraybackslash}X}}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Policy}} & \multicolumn{3}{c}{\TableHead{Qwen3-4B}} & \multicolumn{3}{c}{\TableHead{Qwen3-8B}} & \multicolumn{3}{c}{\TableHead{Llama-3.2-3B}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
 & \TableHead{Exact} & \TableHead{$\Delta$C} & \TableHead{$\Delta$H} & \TableHead{Exact} & \TableHead{$\Delta$C} & \TableHead{$\Delta$H} & \TableHead{Exact} & \TableHead{$\Delta$C} & \TableHead{$\Delta$H} \\
\midrule
\FullCell{Keep all} & \FullCell{98.3} & \FullCell{+0.0} & \FullCell{+0.0} & \FullCell{91.7} & \FullCell{+0.0} & \FullCell{+0.0} & \FullCell{66.0} & \FullCell{+0.0} & \FullCell{+0.0} \\
Latest record, recompute & 95.7 & $-$2.7 & $-$36.3 & 87.0 & $-$4.7 & $-$69.7 & 66.7 & +0.7 & $-$34.0 \\
Detector, recompute & 92.7 & $-$5.7 & $-$22.7 & 86.3 & $-$5.3 & $-$41.0 & 65.0 & $-$1.0 & $-$18.0 \\
\WholeCell{Detector, mask} & \WholeCell{86.7} & \WholeCell{$-$11.7} & \WholeCell{$-$16.0} & \WholeCell{82.0} & \WholeCell{$-$9.7} & \WholeCell{$-$24.7} & \WholeCell{63.0} & \WholeCell{$-$3.0} & \WholeCell{$-$21.3} \\
\WholeCell{Oracle, mask} & \WholeCell{89.7} & \WholeCell{$-$8.7} & \WholeCell{$-$11.0} & \WholeCell{86.3} & \WholeCell{$-$5.3} & \WholeCell{$-$19.0} & \WholeCell{66.7} & \WholeCell{+0.7} & \WholeCell{$-$19.3} \\
Oracle, recompute & 95.7 & $-$2.7 & $-$18.0 & 89.7 & $-$2.0 & $-$37.7 & 68.7 & +2.7 & $-$17.7 \\
\WholeCell{Query-aware mask} & \WholeCell{86.7} & \WholeCell{$-$11.7} & \WholeCell{+0.0} & \WholeCell{82.0} & \WholeCell{$-$9.7} & \WholeCell{+0.0} & \WholeCell{63.0} & \WholeCell{$-$3.0} & \WholeCell{+0.0} \\
\bottomrule
\end{tabularx}}
\end{table}


==> context/revision_cost_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Measured cache size and synchronized per-query generation time, median over 900 questions per policy. MB uses decimal units. Detection, source preparation and initial cache construction are additional costs reported in the text. Equivalent policy conditions reuse the same measured output and timing.}
\label{tab:revision_cost}

{\setlength{\tabcolsep}{\dimexpr\tabcolsep*8/10\relax}
\begin{tabular}{ccccc}
\toprule
\TableHead{Model} & \TableHead{Policy} & \TableHead{Prompt KV (MB)} & \TableHead{Visible tokens} & \TableHead{Generation (ms)} \\
\midrule
Qwen3-4B & \FullCell{Keep all} & \FullCell{27.06} & \FullCell{183.5} & \FullCell{233.72} \\
Qwen3-4B & Latest record, recompute & 23.52 & 159.5 & 231.98 \\
Qwen3-4B & Detector, recompute & 25.07 & 170.0 & 232.70 \\
Qwen3-4B & \WholeCell{Detector, mask} & \WholeCell{27.06} & \WholeCell{171.0} & \WholeCell{233.27} \\
\addlinespace[2pt]
Qwen3-8B & \FullCell{Keep all} & \FullCell{27.06} & \FullCell{183.5} & \FullCell{227.22} \\
Qwen3-8B & Latest record, recompute & 23.52 & 159.5 & 223.34 \\
Qwen3-8B & Detector, recompute & 25.07 & 170.0 & 225.17 \\
Qwen3-8B & \WholeCell{Detector, mask} & \WholeCell{27.06} & \WholeCell{171.0} & \WholeCell{226.68} \\
\addlinespace[2pt]
Llama-3.2-3B & \FullCell{Keep all} & \FullCell{21.45} & \FullCell{187.0} & \FullCell{127.86} \\
Llama-3.2-3B & Latest record, recompute & 19.04 & 166.0 & 126.45 \\
Llama-3.2-3B & Detector, recompute & 19.96 & 174.0 & 127.18 \\
Llama-3.2-3B & \WholeCell{Detector, mask} & \WholeCell{21.45} & \WholeCell{177.0} & \WholeCell{127.65} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/revision_detector_table.tex <==
\begin{table}[!ht]
\TableStyle
\caption{Relation recognition on 300 test cases from 50 disjoint base items. Cells give percentages with exact counts/denominators. The final rows give accuracy over 300 cases, false positives over 150 negative cases, and false negatives over 150 positive cases. Prompts were fixed before this evaluation. The lexical value filter is applied to the same value-extraction predictions. Appendix~\ref{app:exact_definitions} provides the complete prompts.}
\label{tab:revision_detector}

{\setlength{\tabcolsep}{\dimexpr\tabcolsep*8/10\relax}
\begin{tabular}{ccccc}
\toprule
\TableHead{Relation} & \TableHead{\shortstack{Direct\\classifier}} & \TableHead{\shortstack{Expanded\\classifier}} & \TableHead{\shortstack{Value\\extraction}} & \TableHead{\shortstack{Extraction\\+ value filter}} \\
\midrule
Replacement  & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50}\\
Confirmation  & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50}\\
Role swap  & \AnswerPct{100}{50/50} & \AnswerPct{40}{20/50} & \AnswerPct{92}{46/50} & \AnswerPct{0}{0/50}\\
Role confirmation  & \AnswerPct{0}{0/50} & \AnswerPct{90}{45/50} & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50}\\
Old value rejected  & \AnswerPct{100}{50/50} & \AnswerPct{100}{50/50} & \AnswerPct{54}{27/50} & \AnswerPct{0}{0/50}\\
Unrelated entity  & \AnswerPct{90}{45/50} & \AnswerPct{26}{13/50} & \AnswerPct{66}{33/50} & \AnswerPct{66}{33/50}\\Total accuracy & \AnswerPct{81.7}{245/300} & \AnswerPct{76}{228/300} & \AnswerPct{85.3}{256/300} & \AnswerPct{61}{183/300} \\
False-positive rate & \AnswerPct{36.7}{55/150} & \AnswerPct{28}{42/150} & \AnswerPct{11.3}{17/150} & \AnswerPct{11.3}{17/150} \\
False-negative rate & \AnswerPct{0}{0/150} & \AnswerPct{20}{30/150} & \AnswerPct{18}{27/150} & \AnswerPct{66.7}{100/150}\\
\bottomrule
\end{tabular}}
\end{table}


==> context/revision_native_format_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Format sensitivity on the same 320 controlled test events. The same scorer and literal text are used for both formats. Accuracy is percent; margin contrast is old-mask minus control-mask, with a paired 95\% interval.}
\label{tab:native_format}

{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Format} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole mask}} & \FullCell{\FullHeader{Control}} & \TableHead{Margin contrast} \\
\midrule
Qwen3-4B & raw & \FullCell{87.2} & \WholeCell{95.0} & \FullCell{87.5} & $2.985\;\TableSecondary{[2.722,\,3.253]}$ \\
Qwen3-4B & native & \FullCell{59.1} & \WholeCell{68.4} & \FullCell{63.1} & $1.683\;\TableSecondary{[1.173,\,2.233]}$ \\
Qwen3-8B & raw & \FullCell{94.7} & \WholeCell{93.8} & \FullCell{93.8} & $2.051\;\TableSecondary{[1.867,\,2.233]}$ \\
Qwen3-8B & native & \FullCell{58.1} & \WholeCell{70.0} & \FullCell{57.2} & $1.040\;\TableSecondary{[0.926,\,1.156]}$ \\
Llama-3.2-3B & raw & \FullCell{82.5} & \WholeCell{90.6} & \FullCell{82.8} & $1.636\;\TableSecondary{[1.474,\,1.803]}$ \\
Llama-3.2-3B & native & \FullCell{81.6} & \WholeCell{89.1} & \FullCell{82.2} & $1.539\;\TableSecondary{[1.389,\,1.689]}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v17_factor_table.tex <==
\begin{table}[!htbp]
\TableStyle

\caption{Change in the mask-versus-control accuracy contrast when a factor is varied (percentage points; paired 95\% intervals over ten base groups). Each factor averages the other fixed factor levels within groups. Positive values make the relative masking effect more favorable; this is not the direct effect on full-history accuracy.}
\label{tab:v17_factors}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*6/8\relax}
\begin{tabular}{>{\centering\arraybackslash}m{.31\linewidth}ccc}
\toprule
\TableHead{Changed factor} & \TableHead{Qwen3-4B} & \TableHead{Qwen3-8B} & \TableHead{Llama-3.2-3B} \\
\midrule
Quantity / Explicit unit requirement & 11.2 \TableSecondary{[6.2,\,15.8]} & 10.8 \TableSecondary{[4.2,\,16.7]} & $-$2.1 \TableSecondary{[$-$6.3,\,2.5]} \\
Quantity / Shelf note & 2.1 \TableSecondary{[$-$1.2,\,5.0]} & $-$0.8 \TableSecondary{[$-$3.3,\,1.2]} & 0.4 \TableSecondary{[$-$1.7,\,2.9]} \\
Quantity / Unit from A & $-$4.6 \TableSecondary{[$-$10.4,\,2.1]} & 10.8 \TableSecondary{[4.2,\,16.7]} & 0.4 \TableSecondary{[$-$1.7,\,2.9]} \\
Quantity / Number-only mask & 23.7 \TableSecondary{[20.4,\,27.1]} & 15.8 \TableSecondary{[12.5,\,19.2]} & 2.1 \TableSecondary{[0.0,\,5.0]} \\
\addlinespace[3pt]
Endpoint / Explicit format requirement & 1.7 \TableSecondary{[$-$3.3,\,6.7]} & 1.7 \TableSecondary{[0.0,\,4.2]} & $-$0.8 \TableSecondary{[$-$5.0,\,4.2]} \\
Endpoint / Shelf note & 6.7 \TableSecondary{[1.7,\,11.7]} & 1.7 \TableSecondary{[0.0,\,4.2]} & 0.8 \TableSecondary{[$-$2.5,\,4.2]} \\
Endpoint / Endpoint-span mask & 0.0 \TableSecondary{[0.0,\,0.0]} & 1.7 \TableSecondary{[0.0,\,4.2]} & 2.5 \TableSecondary{[$-$4.2,\,10.8]} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v17_pair_table.tex <==
\begin{table}[!htbp]
\TableStyle

\caption{Predictors with matched feature and parameter counts and paired 95\% intervals over the same 50 test groups. Each classifier has 128 features and 129 fitted coefficients including the intercept. Difference denotes interaction features minus concatenation.}
\label{tab:v17_pairs}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*6/8\relax}
\begin{tabular}{cccc}
\toprule
\TableHead{Model} & \TableHead{Features} & \TableHead{All cases AUC} & \TableHead{Role cases AUC} \\
\midrule
Qwen3-4B & Concatenation & 0.534 \TableSecondary{[0.513,\,0.555]} & 0.490 \TableSecondary{[0.408,\,0.568]} \\
Qwen3-4B & Interaction & 0.338 \TableSecondary{[0.305,\,0.366]} & 0.514 \TableSecondary{[0.479,\,0.551]} \\
 & Difference & $-$0.196 \TableSecondary{[$-$0.226,\,$-$0.170]} & 0.024 \TableSecondary{[$-$0.053,\,0.104]} \\
\addlinespace[3pt]
Qwen3-8B & Concatenation & 0.392 \TableSecondary{[0.353,\,0.431]} & 0.495 \TableSecondary{[0.426,\,0.565]} \\
Qwen3-8B & Interaction & 0.645 \TableSecondary{[0.614,\,0.678]} & 0.493 \TableSecondary{[0.444,\,0.545]} \\
 & Difference & 0.253 \TableSecondary{[0.198,\,0.311]} & $-$0.002 \TableSecondary{[$-$0.083,\,0.077]} \\
\addlinespace[3pt]
Llama-3.2-3B & Concatenation & 0.738 \TableSecondary{[0.709,\,0.769]} & 0.488 \TableSecondary{[0.437,\,0.537]} \\
Llama-3.2-3B & Interaction & 0.715 \TableSecondary{[0.698,\,0.732]} & 0.501 \TableSecondary{[0.476,\,0.525]} \\
 & Difference & $-$0.023 \TableSecondary{[$-$0.053,\,0.005]} & 0.013 \TableSecondary{[$-$0.034,\,0.059]} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v17_source_table.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Detection and generated answers under the same mutually exclusive four-class rubric. All outcome entries give percentages (counts) of the source class. F/M denotes full access/source masking; corrections and reversals use the same class denominator. Detector rows use records-only inputs; the dash denotes an unmeasured detector. Every result uses its source-class denominator; all 116 questions, including ambiguous cases, retain the original benchmark answer targets.}
\label{tab:v17_source}
\begin{tabular}{ccccc}
\toprule
\TableHead{Source class ($N$)} & \TableHead{Outcome} & \TableHead{Qwen3-4B} & \TableHead{Qwen3-8B} & \TableHead{Llama-3.2-3B} \\
\midrule
\shortstack[c]{Strict replacement\\(29)} & Detector trigger & \AnswerPctInline{27.6}{8} & \AnswerPctInline{51.7}{15} & -- \\
 & Correct: F $\to$ M & \shortstack[c]{\AnswerPctInline{79.3}{23} $\to$\\\AnswerPctInline{93.1}{27}} & \shortstack[c]{\AnswerPctInline{89.7}{26} $\to$\\\AnswerPctInline{93.1}{27}} & \shortstack[c]{\AnswerPctInline{75.9}{22} $\to$\\\AnswerPctInline{79.3}{23}} \\
 & Old: F $\to$ M & \shortstack[c]{\AnswerPctInline{20.7}{6} $\to$\\\AnswerPctInline{6.9}{2}} & \shortstack[c]{\AnswerPctInline{10.3}{3} $\to$\\\AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{24.1}{7} $\to$\\\AnswerPctInline{20.7}{6}} \\
 & UNKNOWN: F $\to$ M & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{6.9}{2}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} \\
 & Corrections & \AnswerPctInline{13.8}{4} & \AnswerPctInline{3.4}{1} & \AnswerPctInline{6.9}{2} \\
 & Reversals & \AnswerPctInline{0}{0} & \AnswerPctInline{0}{0} & \AnswerPctInline{3.4}{1} \\
\addlinespace[3pt]
\shortstack[c]{Progression\\(32)} & Detector trigger & \AnswerPctInline{43.8}{14} & \AnswerPctInline{59.4}{19} & -- \\
 & Correct: F $\to$ M & \shortstack[c]{\AnswerPctInline{71.9}{23} $\to$\\\AnswerPctInline{87.5}{28}} & \shortstack[c]{\AnswerPctInline{84.4}{27} $\to$\\\AnswerPctInline{87.5}{28}} & \shortstack[c]{\AnswerPctInline{68.8}{22} $\to$\\\AnswerPctInline{84.4}{27}} \\
 & Old: F $\to$ M & \shortstack[c]{\AnswerPctInline{25}{8} $\to$\\\AnswerPctInline{9.4}{3}} & \shortstack[c]{\AnswerPctInline{15.6}{5} $\to$\\\AnswerPctInline{6.3}{2}} & \shortstack[c]{\AnswerPctInline{31.3}{10} $\to$\\\AnswerPctInline{15.6}{5}} \\
 & UNKNOWN: F $\to$ M & \shortstack[c]{\AnswerPctInline{3.1}{1} $\to$\\\AnswerPctInline{3.1}{1}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{6.3}{2}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} \\
 & Corrections & \AnswerPctInline{18.8}{6} & \AnswerPctInline{3.1}{1} & \AnswerPctInline{18.8}{6} \\
 & Reversals & \AnswerPctInline{3.1}{1} & \AnswerPctInline{0}{0} & \AnswerPctInline{3.1}{1} \\
\addlinespace[3pt]
\shortstack[c]{Added detail\\(40)} & Detector trigger & \AnswerPctInline{30}{12} & \AnswerPctInline{55}{22} & -- \\
 & Correct: F $\to$ M & \shortstack[c]{\AnswerPctInline{52.5}{21} $\to$\\\AnswerPctInline{82.5}{33}} & \shortstack[c]{\AnswerPctInline{77.5}{31} $\to$\\\AnswerPctInline{85}{34}} & \shortstack[c]{\AnswerPctInline{57.5}{23} $\to$\\\AnswerPctInline{72.5}{29}} \\
 & Old: F $\to$ M & \shortstack[c]{\AnswerPctInline{47.5}{19} $\to$\\\AnswerPctInline{17.5}{7}} & \shortstack[c]{\AnswerPctInline{22.5}{9} $\to$\\\AnswerPctInline{5}{2}} & \shortstack[c]{\AnswerPctInline{42.5}{17} $\to$\\\AnswerPctInline{25}{10}} \\
 & UNKNOWN: F $\to$ M & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{10}{4}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{2.5}{1}} \\
 & Corrections & \AnswerPctInline{30}{12} & \AnswerPctInline{10}{4} & \AnswerPctInline{20}{8} \\
 & Reversals & \AnswerPctInline{0}{0} & \AnswerPctInline{2.5}{1} & \AnswerPctInline{5}{2} \\
\addlinespace[3pt]
\shortstack[c]{Insufficient context\\(15)} & Detector trigger & \AnswerPctInline{6.7}{1} & \AnswerPctInline{20}{3} & -- \\
 & Correct: F $\to$ M & \shortstack[c]{\AnswerPctInline{60}{9} $\to$\\\AnswerPctInline{93.3}{14}} & \shortstack[c]{\AnswerPctInline{86.7}{13} $\to$\\\AnswerPctInline{86.7}{13}} & \shortstack[c]{\AnswerPctInline{53.3}{8} $\to$\\\AnswerPctInline{66.7}{10}} \\
 & Old: F $\to$ M & \shortstack[c]{\AnswerPctInline{40}{6} $\to$\\\AnswerPctInline{6.7}{1}} & \shortstack[c]{\AnswerPctInline{13.3}{2} $\to$\\\AnswerPctInline{6.7}{1}} & \shortstack[c]{\AnswerPctInline{46.7}{7} $\to$\\\AnswerPctInline{33.3}{5}} \\
 & UNKNOWN: F $\to$ M & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{6.7}{1}} & \shortstack[c]{\AnswerPctInline{0}{0} $\to$\\\AnswerPctInline{0}{0}} \\
 & Corrections & \AnswerPctInline{33.3}{5} & \AnswerPctInline{6.7}{1} & \AnswerPctInline{13.3}{2} \\
 & Reversals & \AnswerPctInline{0}{0} & \AnswerPctInline{6.7}{1} & \AnswerPctInline{0}{0} \\
\addlinespace[3pt]
\bottomrule
\end{tabular}
\par\smallskip{\footnotesize\TableNoteAlign Detector fractions outside the strict-replacement row are trigger frequencies, not replacement recall. The source classes describe one model annotator's interpretation, without independent human validation. They differ from the attribute-change annotations in Table~\ref{tab:v18_slot_outcomes}.\TableNoteEnd}
\end{table}


==> context/v18_protocol_map.tex <==
\begin{table}[htbp]
\TableStyle
\caption{Study sizes and comparison units. $n$ counts the listed units, not replicated model outputs. Text or question variants stay together during resampling; source sharing requires the grouped analyses specified for each study. The public rows use the original remaining partition.}
\label{tab:protocol_map}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*6/8\relax}
\begin{tabular}{>{\centering\arraybackslash}m{.245\linewidth}>{\centering\arraybackslash}m{.155\linewidth}C{.065\linewidth}>{\centering\arraybackslash}m{.455\linewidth}}
\toprule
\TableHead{Study} & \TableHead{Unit} & \TableHead{$n$} & \TableHead{Compared conditions} \\
\midrule
Candidate scores & Event & 320 & Source mask; matched control \\
Synthetic records & Base group & 50 & Source mask; matched control \\
Quantity factorial & Base group & 10 & Whole/number masks; controls \\
Different units & Base group & 120 & Two later-record versions; full and masked access \\
Detector calibration & Base group & 120 & Fixed threshold; fitted on 18 development groups \\
OAKS narratives & Question & 116 & Option-ID and open answers; source-complete subset: 92 \\
MINTEval state & Source component & 83 & 99 histories, 5,656 questions; five operations \\
FactConsolidation & Length tier & 2 & 400 questions; overlapping facts; 396-question sensitivity \\
MQuAKE updates & Case & 600 & 2--4 hops; 3,000 questions; five operations \\
BABILong qa2/qa3 & Source story & 78, 80 & 100 questions/task/length; 8k and 32k; seven policies \\
Dynamic cache methods & Base group & 50 & 300 controlled questions; fixed and matched capacities \\
Public memory & Question group & 365 & 380 questions; soft/hard and dynamic protocols separately \\
Repeated-query cost & History & 30 & Masking; recomputation; full access \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v18_unified_preservation.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts). Answer preservation across all query types in the experiment with six measurement units. Correct answers out of 240 conditions from 120 independent groups for each model and query type; quantity rows accept the equivalent unit expressions specified in Appendix~\ref{app:v18_unified}. All exact-string counts are released separately. Whole ctrl. and Number ctrl. mask as many tokens as their respective source masks.}
\label{tab:v18_preservation}

\begin{tabular}{ccccccc}
\toprule
\TableHead{Model} & \TableHead{Query} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \FullCell{\FullHeader{Whole ctrl.}} & \NumberCell{\NumberHeader{Number-only}} & \FullCell{\FullHeader{Number ctrl.}} \\\midrule
Qwen3-4B & Current & \FullCell{\AnswerPct{83.3}{200}} & \WholeCell{\AnswerPct{45}{108}} & \FullCell{\AnswerPct{82.9}{199}} & \NumberCell{\AnswerPct{67.5}{162}} & \FullCell{\AnswerPct{83.3}{200}}\\Qwen3-4B & Historical & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{9.2}{22}} & \FullCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{17.1}{41}} & \FullCell{\AnswerPct{100}{240}}\\Qwen3-4B & Unrelated & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \FullCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}} & \FullCell{\AnswerPct{100}{240}}\\\addlinespace
Qwen3-8B & Current & \FullCell{\AnswerPct{84.2}{202}} & \WholeCell{\AnswerPct{55.4}{133}} & \FullCell{\AnswerPct{84.2}{202}} & \NumberCell{\AnswerPct{67.5}{162}} & \FullCell{\AnswerPct{84.6}{203}}\\Qwen3-8B & Historical & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{10.8}{26}} & \FullCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{16.7}{40}} & \FullCell{\AnswerPct{100}{240}}\\Qwen3-8B & Unrelated & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \FullCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}} & \FullCell{\AnswerPct{100}{240}}\\\addlinespace
Llama-3.2-3B & Current & \FullCell{\AnswerPct{69.6}{167}} & \WholeCell{\AnswerPct{64.2}{154}} & \FullCell{\AnswerPct{70}{168}} & \NumberCell{\AnswerPct{66.7}{160}} & \FullCell{\AnswerPct{69.2}{166}}\\Llama-3.2-3B & Historical & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{15.8}{38}} & \FullCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{3.3}{8}} & \FullCell{\AnswerPct{100}{240}}\\Llama-3.2-3B & Unrelated & \FullCell{\AnswerPct{60.8}{146}} & \WholeCell{\AnswerPct{82.9}{199}} & \FullCell{\AnswerPct{3.3}{8}} & \NumberCell{\AnswerPct{62.9}{151}} & \FullCell{\AnswerPct{60.8}{146}}\\
\bottomrule
\end{tabular}
\end{table}


==> context/v18_unified_selection.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Selected percentages use 240 conditions; Non-repl. percentages use 120 negative conditions; net changes are pp over 240, with all counts retained. Mask selection at the fixed threshold on 240 current-query conditions from 120 groups. Non-repl. counts selected negative relations, not necessarily harmful actions. Net columns are corrections minus reversals in complete answers relative to full access. The ground-truth policy receives replacement labels, not labels indicating whether masking will help.}
\label{tab:v18_selection}

\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Input} & \TableHead{Selected} & \TableHead{Non-repl.} & \WholeCell{\WholeHeader{Net whole}} & \NumberCell{\NumberHeader{Net number-only}} \\\midrule
Qwen3-4B & Pair YES/NO & \AnswerPct{70}{168} & \AnswerPct{40}{48} & \WholeCell{\AnswerPP{-18.3}{-44}} & \NumberCell{\AnswerPP{-1.7}{-4}}\\Qwen3-4B & Value extraction & \AnswerPct{83.3}{200} & \AnswerPct{66.7}{80} & \WholeCell{\AnswerPP{-32.1}{-77}} & \NumberCell{\AnswerPP{-15.8}{-38}}\\Qwen3-4B & True replacement labels & \AnswerPct{50}{120} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{-15.4}{-37}} & \NumberCell{\AnswerPP{0}{+0}}\\\addlinespace
Qwen3-8B & Pair YES/NO & \AnswerPct{74.2}{178} & \AnswerPct{48.3}{58} & \WholeCell{\AnswerPP{-15}{-36}} & \NumberCell{\AnswerPP{-7.9}{-19}}\\Qwen3-8B & Value extraction & \AnswerPct{83.3}{200} & \AnswerPct{66.7}{80} & \WholeCell{\AnswerPP{-23.3}{-56}} & \NumberCell{\AnswerPP{-14.2}{-34}}\\Qwen3-8B & True replacement labels & \AnswerPct{50}{120} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{-6.3}{-15}} & \NumberCell{\AnswerPP{+0.4}{+1}}\\\addlinespace
Llama-3.2-3B & Pair YES/NO & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{0}{+0}} & \NumberCell{\AnswerPP{0}{+0}}\\Llama-3.2-3B & Value extraction & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{0}{+0}} & \NumberCell{\AnswerPP{0}{+0}}\\Llama-3.2-3B & True replacement labels & \AnswerPct{50}{120} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{-2.1}{-5}} & \NumberCell{\AnswerPP{0}{+0}}\\
\bottomrule
\end{tabular}
\end{table}


==> context/v24_control_factor_table.tex <==
% Generated by code/revision_v28/render_control_table.py.
\begin{table}[!htbp]
\TableStyle
\caption{Outcome entries are percentages (counts). All 14 Llama-3.2-3B input and mask conditions. Each row contains 240 outputs for unrelated questions, preserving both conditions from each of the 120 paired base groups.}
\label{tab:v24_control_factors}

{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Prompt} & \TableHead{Mask} & \TableHead{Tokens} & \TableHead{Correct} & \TableHead{UNKNOWN} & \TableHead{$\bar m_v$ [95\% CI]} \\\midrule
\TableLabel{Original} & \FullCell{Full} & 0 & \AnswerPct{60.8}{146} & \AnswerPct{39.2}{94} & $+0.20\,\TableSecondary{[-0.07,\,+0.47]}$\\ & \FullCell{Early note} & 31 & \AnswerPct{3.3}{8} & \AnswerPct{96.7}{232} & $-3.05\,\TableSecondary{[-3.35,\,-2.75]}$\\ & \FullCell{Middle note} & 31 & \AnswerPct{67.9}{163} & \AnswerPct{32.1}{77} & $+0.52\,\TableSecondary{[+0.26,\,+0.78]}$\\ & \FullCell{Late note} & 31 & \AnswerPct{62.1}{149} & \AnswerPct{37.9}{91} & $+0.24\,\TableSecondary{[-0.01,\,+0.48]}$\\ & \FullCell{Sentence end} & 32 & \AnswerPct{3.3}{8} & \AnswerPct{96.7}{232} & $-3.04\,\TableSecondary{[-3.34,\,-2.74]}$\\ & \FullCell{All note} & 127 & \AnswerPct{16.3}{39} & \AnswerPct{83.8}{201} & $-1.92\,\TableSecondary{[-2.21,\,-1.64]}$\\ & \WholeCell{Whole source} & 31 & \AnswerPct{82.9}{199} & \AnswerPct{17.1}{41} & $+1.59\,\TableSecondary{[+1.36,\,+1.82]}$\\\midrule
\TableLabel{Gray to plain} & \FullCell{Full} & 0 & \AnswerPct{57.1}{137} & \AnswerPct{42.9}{103} & $-0.04\,\TableSecondary{[-0.32,\,+0.22]}$\\ & \FullCell{Early note} & 31 & \AnswerPct{2.1}{5} & \AnswerPct{97.9}{235} & $-3.30\,\TableSecondary{[-3.60,\,-3.01]}$\\\midrule
\TableLabel{Explicit query} & \FullCell{Full} & 0 & \AnswerPct{100}{240} & \AnswerPct{0}{0} & $+11.30\,\TableSecondary{[+10.96,\,+11.65]}$\\ & \FullCell{Early note} & 31 & \AnswerPct{100}{240} & \AnswerPct{0}{0} & $+8.48\,\TableSecondary{[+8.25,\,+8.71]}$\\\midrule
\TableLabel{No UNKNOWN clause} & \FullCell{Full} & 0 & \AnswerPct{100}{240} & \AnswerPct{0}{0} & $+13.02\,\TableSecondary{[+12.86,\,+13.18]}$\\ & \FullCell{Early note} & 31 & \AnswerPct{100}{240} & \AnswerPct{0}{0} & $+11.53\,\TableSecondary{[+11.35,\,+11.70]}$\\\midrule
\TableLabel{No note} & \FullCell{Full} & 0 & \AnswerPct{27.1}{65} & \AnswerPct{72.9}{175} & $-1.59\,\TableSecondary{[-1.96,\,-1.23]}$\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign $m_v$: reference-dependent teacher-forced
log-probability difference between the first value tokens of the correct
label and UNKNOWN, conditioned on the canonical JSON prefix, in nats.
No length normalization is used.
The intervals resample base groups keeping both later-record conditions together.\TableNoteEnd}
\end{table}


==> context/v25_auxiliary_sensitivity.tex <==
\paragraph{Sensitivity to the auxiliary-attribute class.}
The other-attribute negatives distinguish $X$ from ``auxiliary $X$'' and
have a weak full-access baseline. We exclude all 20 such groups, retaining
both information conditions, to test their contribution. This reduces the
pool from 240 to 200 conditions per model without changing any retained
label, score, prediction, or threshold. The eight-model comparison uses
complete-response scoring at the common 40-token limit.

\begin{table}[!htbp]
\WideTableStyle

\caption{Selected/Full are percentages of the named pool; Neg. uses 120/80 eligible negatives in All/Exclude; Net is pp of the named pool. Parentheses retain exact counts. Effect of excluding the auxiliary-attribute class at the fixed
pair-score threshold 0.5. All: 240 conditions from 120 groups; Exclude:
200 conditions from 100 groups. Neg.: selected non-replacements; Full:
complete correct answers before the policy acts. Net is corrections minus
reversals for the named mask scope. Dashes indicate undefined precision
when nothing is selected.}
\label{tab:v25_auxiliary_sensitivity}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\TableHead{Model} & \TableHead{Pool} & \TableHead{Selected} & \TableHead{Prec. (\%)} & \TableHead{Neg.} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{\shortstack{Net\\whole}}} & \NumberCell{\NumberHeader{\shortstack{Net\\number}}} \\\midrule
Qwen3-4B & All & \AnswerPct{70}{168} & 71.4 & \AnswerPct{40}{48} & \FullCell{\AnswerPct{83.3}{200}} & \WholeCell{\AnswerPP{-18.3}{-44}} & \NumberCell{\AnswerPP{-1.7}{-4}}\\ & Exclude & \AnswerPct{64}{128} & 93.8 & \AnswerPct{10}{8} & \FullCell{\AnswerPct{100}{200}} & \WholeCell{\AnswerPP{-22}{-44}} & \NumberCell{\AnswerPP{-2}{-4}}\\Qwen3-8B & All & \AnswerPct{74.2}{178} & 67.4 & \AnswerPct{48.3}{58} & \FullCell{\AnswerPct{84.2}{202}} & \WholeCell{\AnswerPP{-15}{-36}} & \NumberCell{\AnswerPP{-7.9}{-19}}\\ & Exclude & \AnswerPct{69}{138} & 87.0 & \AnswerPct{22.5}{18} & \FullCell{\AnswerPct{99.5}{199}} & \WholeCell{\AnswerPP{-16.5}{-33}} & \NumberCell{\AnswerPP{-8}{-16}}\\Qwen3-32B & All & \AnswerPct{83.3}{200} & 60.0 & \AnswerPct{66.7}{80} & \FullCell{\AnswerPct{76.3}{183}} & \WholeCell{\AnswerPP{-19.6}{-47}} & \NumberCell{\AnswerPP{-9.6}{-23}}\\ & Exclude & \AnswerPct{80}{160} & 75.0 & \AnswerPct{50}{40} & \FullCell{\AnswerPct{90.5}{181}} & \WholeCell{\AnswerPP{-22.5}{-45}} & \NumberCell{\AnswerPP{-10.5}{-21}}\\Qwen3.8-27B$^{\dagger}$ & All & \AnswerPct{66.7}{160} & 75.0 & \AnswerPct{33.3}{40} & \FullCell{\AnswerPct{72.5}{174}} & \WholeCell{\AnswerPP{-0.8}{-2}} & \NumberCell{\AnswerPP{-0.8}{-2}}\\ & Exclude & \AnswerPct{60}{120} & 100.0 & \AnswerPct{0}{0} & \FullCell{\AnswerPct{86}{172}} & \WholeCell{\AnswerPP{0}{+0}} & \NumberCell{\AnswerPP{0}{+0}}\\\addlinespace[2pt]
Llama-3.2-3B & All & \AnswerPct{0}{0} & -- & \AnswerPct{0}{0} & \FullCell{\AnswerPct{69.6}{167}} & \WholeCell{\AnswerPP{0}{+0}} & \NumberCell{\AnswerPP{0}{+0}}\\ & Exclude & \AnswerPct{0}{0} & -- & \AnswerPct{0}{0} & \FullCell{\AnswerPct{83}{166}} & \WholeCell{\AnswerPP{0}{+0}} & \NumberCell{\AnswerPP{0}{+0}}\\Llama-3.1-70B & All & \AnswerPct{73.8}{177} & 67.8 & \AnswerPct{47.5}{57} & \FullCell{\AnswerPct{66.7}{160}} & \WholeCell{\AnswerPP{+0.4}{+1}} & \NumberCell{\AnswerPP{+0.4}{+1}}\\ & Exclude & \AnswerPct{69.5}{139} & 86.3 & \AnswerPct{23.8}{19} & \FullCell{\AnswerPct{80}{160}} & \WholeCell{\AnswerPP{+0.5}{+1}} & \NumberCell{\AnswerPP{+0.5}{+1}}\\\addlinespace[2pt]
Gemma 4 26B-A4B & All & \AnswerPct{82.9}{199} & 60.3 & \AnswerPct{65.8}{79} & \FullCell{\AnswerPct{85.8}{206}} & \WholeCell{\AnswerPP{-42.9}{-103}} & \NumberCell{\AnswerPP{-18.8}{-45}}\\ & Exclude & \AnswerPct{80}{160} & 75.0 & \AnswerPct{50}{40} & \FullCell{\AnswerPct{97}{194}} & \WholeCell{\AnswerPP{-45.5}{-91}} & \NumberCell{\AnswerPP{-16.5}{-33}}\\Gemma 4 31B & All & \AnswerPct{74.6}{179} & 67.0 & \AnswerPct{49.2}{59} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPP{-49.6}{-119}} & \NumberCell{\AnswerPP{-23.8}{-57}}\\ & Exclude & \AnswerPct{80}{160} & 75.0 & \AnswerPct{50}{40} & \FullCell{\AnswerPct{100}{200}} & \WholeCell{\AnswerPP{-50}{-100}} & \NumberCell{\AnswerPP{-19}{-38}}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign All models use a 40-token limit and complete-response scoring. $\dagger$ Qwen3.8 retains all of its prefilled recurrent states while masking full-attention positions in the history.\TableNoteEnd}
\end{table}


The effect depends on the model. For Qwen3.8, the selected set changes
from 160 conditions with 40 non-replacements to 120 with none; both mask
scopes change from a net loss of two answers to zero. Llama-3.1-70B retains its
one-answer formatting gain in both pools. Qwen3-32B and both Gemmas retain
negative nets after exclusion; Llama-3.2-3B selects no operations and its selection
precision is undefined. The increase in precision after exclusion reflects
a different case composition, not a change to the detector. Full-access
correctness and corrections/reversals remain part of the comparison.


==> context/v33_current_dependent_content_same_unit.tex <==
% Consolidated from the v52 current/historical and preservation tables.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts), with denominators stated in each panel or row. Complete answers across three question types. Current questions use the 60 replacement groups where B refers to A for its unit. Historical and unrelated questions each use 240 conditions: the same 120 groups under both versions of B. These repeated conditions are not additional independent groups.}
\label{tab:v33_current_dependent_content_same_unit}
\label{tab:v33_preservation_compact_content_same_unit}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{3}{c}{\TableHead{Current ($n=60$)}} & \multicolumn{3}{c}{\TableHead{Historical ($n=240$)}} & \multicolumn{3}{c}{\TableHead{Unrelated ($n=240$)}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(l){8-10}
 & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} \\\midrule
Qwen3-4B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{38.3}{23}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{9.2}{22}} & \NumberCell{\AnswerPct{17.1}{41}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\Qwen3-8B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\AnswerPct{73.3}{44}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{10.8}{26}} & \NumberCell{\AnswerPct{16.7}{40}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\Qwen3-32B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{60}{36}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{14.2}{34}} & \NumberCell{\AnswerPct{16.7}{40}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\Qwen3.8-27B$^{\dagger}$ & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{10.4}{25}} & \NumberCell{\AnswerPct{17.5}{42}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\\addlinespace[3pt]
Llama-3.2-3B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{91.7}{55}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{15.8}{38}} & \NumberCell{\AnswerPct{3.3}{8}} & \FullCell{\AnswerPct{60.8}{146}} & \WholeCell{\AnswerPct{82.9}{199}} & \NumberCell{\AnswerPct{62.9}{151}}\\Llama-3.1-70B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{14.2}{34}} & \NumberCell{\AnswerPct{23.8}{57}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\\addlinespace[3pt]
Gemma 4 26B-A4B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{5}{3}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{8.3}{20}} & \NumberCell{\AnswerPct{17.5}{42}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\Gemma 4 31B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{0}{0}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{8.3}{20}} & \NumberCell{\AnswerPct{19.2}{46}} & \FullCell{\AnswerPct{100}{240}} & \WholeCell{\AnswerPct{100}{240}} & \NumberCell{\AnswerPct{100}{240}}\\
\bottomrule
\end{tabular}
\par\smallskip{\footnotesize\TableNoteAlign Full: full access; Whole/Number: whole-source/number-only masks. Scoring requires a complete response, permits an outer Markdown code fence and equivalent unit expressions, and performs no unit conversion. Matched-control counts appear in Figure~\ref{fig:v33_preservation}; group-bootstrap intervals remain in the numerical results. $\dagger$ Qwen3.8 masks full-attention positions and retains recurrent states.\TableNoteEnd}
\end{table}


==> context/v33_current_dependent_exact.tex <==
% Generated from completed measurements by code/revision_v33/write_tables.py.
\begin{table}[!htbp]
\WideTableStyle

\caption{Outcome entries give percentages (counts), N=60. Paired entries are top/bottom in the original header order. Exact matching and acceptance of unit variants on the same 60 replacement groups per model, with B referring to A for its unit. A single count means that both rules agree; arrows give exact match $\rightarrow$ unit variants. Neither rule accepts an outer Markdown code fence.}
\label{tab:v33_current_dependent_exact}
\label{tab:v33_current_dependent_same_unit}
\label{tab:v24_strict_scores}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \FullCell{\FullHeader{\shortstack{Whole\\ctrl.}}} & \NumberCell{\NumberHeader{Number}} & \FullCell{\FullHeader{\shortstack{Number\\ctrl.}}} \\\midrule
Qwen3-4B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\shortstack[c]{\AnswerPctInline{31.7}{19}\\\AnswerPctInline{38.3}{23}}} & \FullCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{60}}\\Qwen3-8B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\shortstack[c]{\AnswerPctInline{5}{3}\\\AnswerPctInline{73.3}{44}}} & \FullCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{98.3}{59}}\\Qwen3-32B & \FullCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \NumberCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\Qwen3.8-27B$^{\dagger}$ & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\shortstack[c]{\AnswerPctInline{83.3}{50}\\\AnswerPctInline{100}{60}}} & \FullCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{60}}\\\addlinespace[2pt]
Llama-3.2-3B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{91.7}{55}} & \FullCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{60}}\\Llama-3.1-70B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{98.3}{59}} & \NumberCell{\AnswerPct{100}{60}} & \FullCell{\AnswerPct{100}{60}}\\\addlinespace[2pt]
Gemma 4 26B-A4B & \FullCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \NumberCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\Gemma 4 31B & \FullCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \NumberCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Whole and Number mask the earlier source and its number positions. Controls mask the corresponding number of unrelated tokens. Both rules use case and whitespace normalization; unit variants additionally accept the listed equivalent unit expressions without conversion. This second rule is post hoc for Qwen3-4B, Qwen3-8B and Llama-3.2-3B. Only the three arrow cells change; all other cells apply to both rules. $\dagger$ Qwen3.8 masks full-attention positions and retains recurrent states.\TableNoteEnd}
\end{table}


==> context/v33_failure_diagnostics_dependent.tex <==
% Generated from completed measurements by code/revision_v33/write_tables.py.
\begin{table}[!htbp]
\WideTableStyle

\caption{Outcome entries are percentages (counts). Current-answer counts and whole-source-mask failures on 60 replacement groups per model when B refers to A for its unit. When B states the complete quantity, all eight models instead score 60/60 under Full, Whole and Number, with no missing/generic-unit, wrong-unit, wrong-value, other, format or token-limit failures under the whole-source mask.}
\label{tab:v33_failure_diagnostics_dependent}
\label{tab:v33_failure_diagnostics_self_contained}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*18/20\relax}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{3}{c}{\TableHead{Complete answers}} & \multicolumn{6}{c}{\TableHead{Whole-source failure categories}} \\
\cmidrule(lr){2-4}\cmidrule(l){5-10}
 & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} & \TableHead{M/G} & \TableHead{Unit} & \TableHead{Value} & \TableHead{Other} & \TableHead{Format} & \TableHead{Cap} \\\midrule
Qwen3-4B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{38.3}{23}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{61.7}{37} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3-8B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\AnswerPct{73.3}{44}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{26.7}{16} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3-32B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{60}{36}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{40}{24} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3.8-27B$^{\dagger}$ & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\\addlinespace[2pt]
Llama-3.2-3B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{91.7}{55}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{0}{0} & \AnswerPct{8.3}{5} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Llama-3.1-70B & \FullCell{\AnswerPct{98.3}{59}} & \WholeCell{\AnswerPct{100}{60}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\\addlinespace[2pt]
Gemma 4 26B-A4B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{5}{3}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{95}{57}\\Gemma 4 31B & \FullCell{\AnswerPct{100}{60}} & \WholeCell{\AnswerPct{0}{0}} & \NumberCell{\AnswerPct{100}{60}} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{100}{60}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Full, Whole and Number report correct answers under full access, whole-source masking and number-only masking. The remaining columns partition Whole failures: M/G is a missing or generic unit; Unit is a wrong unit with the correct magnitude; Value is a wrong magnitude; Other is UNKNOWN or an unparsed answer value. Format rejects the complete response when it is not a JSON object with a single string-valued answer field, optionally enclosed in one outer Markdown code fence. Cap marks token-limit termination and takes precedence over other categories. Correct Whole answers plus its six failure columns sum to the denominator; format and cap failures are not unit errors. $\dagger$ Qwen3.8-27B: masks affect source positions in full-attention layers; prefilled recurrent states remain available.\TableNoteEnd}
\end{table}


==> context/v33_selection_compact_content_same_unit.tex <==
% Generated from completed measurements by code/revision_v33/write_tables.py.
\begin{table}[!htbp]
\WideTableStyle

\caption{Selected rates use 120 conditions per stratum; change columns give contributions in percentage points to overall accuracy on 240 conditions, with signed counts beneath. Detecting replacement does not ensure a beneficial mask. Net changes in complete correct answers when the detector selects records to mask, using the answer-scoring rule that accepts equivalent unit expressions and one outer code block in Section~\ref{sec:method}. The 240 evaluations per model pair 120 base groups with both versions of the later record; changes are relative to full access.}
\label{tab:v33_selection_compact_content_same_unit}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*16/18\relax}
\begin{tabular}{ccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{2}{c}{\TableHead{Selected conditions}} & \multicolumn{3}{c}{\WholeCell{\WholeHeader{Whole-source change}}} & \multicolumn{3}{c}{\NumberCell{\NumberHeader{Number-only change}}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-6}\cmidrule(l){7-9}
 & \TableHead{Replaced} & \TableHead{Other} & \TableHead{Replaced} & \TableHead{Other} & \TableHead{Total} & \TableHead{Replaced} & \TableHead{Other} & \TableHead{Total} \\\midrule
Qwen3-4B & \AnswerPct{100}{120} & \AnswerPct{40}{48} & \WholeCell{\AnswerPP{-15.4}{-37}} & \WholeCell{\AnswerPP{-2.9}{-7}} & \WholeCell{\AnswerPP{-18.3}{-44}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{-1.7}{-4}} & \NumberCell{\AnswerPP{-1.7}{-4}}\\Qwen3-8B & \AnswerPct{100}{120} & \AnswerPct{48.3}{58} & \WholeCell{\AnswerPP{-6.3}{-15}} & \WholeCell{\AnswerPP{-8.8}{-21}} & \WholeCell{\AnswerPP{-15}{-36}} & \NumberCell{\AnswerPP{+0.4}{+1}} & \NumberCell{\AnswerPP{-8.3}{-20}} & \NumberCell{\AnswerPP{-7.9}{-19}}\\Qwen3-32B & \AnswerPct{100}{120} & \AnswerPct{66.7}{80} & \WholeCell{\AnswerPP{-10}{-24}} & \WholeCell{\AnswerPP{-9.6}{-23}} & \WholeCell{\AnswerPP{-19.6}{-47}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{-9.6}{-23}} & \NumberCell{\AnswerPP{-9.6}{-23}}\\Qwen3.8-27B$^{\dagger}$ & \AnswerPct{100}{120} & \AnswerPct{33.3}{40} & \WholeCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{-0.8}{-2}} & \WholeCell{\AnswerPP{-0.8}{-2}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{-0.8}{-2}} & \NumberCell{\AnswerPP{-0.8}{-2}}\\\addlinespace[2pt]
Llama-3.2-3B & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}}\\Llama-3.1-70B & \AnswerPct{100}{120} & \AnswerPct{47.5}{57} & \WholeCell{\AnswerPP{+0.4}{+1}} & \WholeCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{+0.4}{+1}} & \NumberCell{\AnswerPP{+0.4}{+1}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{+0.4}{+1}}\\\addlinespace[2pt]
Gemma 4 26B-A4B & \AnswerPct{100}{120} & \AnswerPct{65.8}{79} & \WholeCell{\AnswerPP{-23.8}{-57}} & \WholeCell{\AnswerPP{-19.2}{-46}} & \WholeCell{\AnswerPP{-42.9}{-103}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{-18.8}{-45}} & \NumberCell{\AnswerPP{-18.8}{-45}}\\Gemma 4 31B & \AnswerPct{100}{120} & \AnswerPct{49.2}{59} & \WholeCell{\AnswerPP{-25}{-60}} & \WholeCell{\AnswerPP{-24.6}{-59}} & \WholeCell{\AnswerPP{-49.6}{-119}} & \NumberCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{-23.8}{-57}} & \NumberCell{\AnswerPP{-23.8}{-57}}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Replaced/Other: replacement/non-replacement conditions. The change columns give net changes in correct answers. Selection uses YES/NO detector score $\geq0.5$; changes are relative to full access. $\dagger$ Full-attention source masking with recurrent states retained.\TableNoteEnd}
\end{table}


==> context/v33_selection_decomposition_content_same_unit.tex <==
% Generated from completed measurements by code/revision_v33/write_tables.py.
\begin{table}[!htbp]
\WideTableStyle

\caption{Selected/correction/reversal entries are percentages of240; net contributions are pp over240, with counts retained. Current-answer changes for masks selected by the detector at a fixed threshold. Scoring permits an outer Markdown code fence and equivalent unit expressions. Each model has 240 information conditions, retaining both versions of the later record for each of 120 base groups.}
\label{tab:v33_selection_decomposition_content_same_unit}
\label{tab:v28_selection_decomposition}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Mask}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Selected}} & \multicolumn{2}{c}{\TableHead{Changed answers}} & \multicolumn{3}{c}{\TableHead{Net change by relation}} \\
\cmidrule(lr){4-5}\cmidrule(l){6-8}
 &  &  & \TableHead{Corr.} & \TableHead{Rev.} & \TableHead{Replaced} & \TableHead{Other} & \TableHead{Total} \\\midrule
Qwen3-4B & \WholeCell{Whole} & \AnswerPct{70}{168} & \AnswerPct{0}{0} & \AnswerPct{18.3}{44} & \AnswerPP{-15.4}{-37} & \AnswerPP{-2.9}{-7} & \AnswerPP{-18.3}{-44}\\ & \NumberCell{Number} & \AnswerPct{70}{168} & \AnswerPct{0}{0} & \AnswerPct{1.7}{4} & \AnswerPP{0}{0} & \AnswerPP{-1.7}{-4} & \AnswerPP{-1.7}{-4}\\\addlinespace[2pt]
Qwen3-8B & \WholeCell{Whole} & \AnswerPct{74.2}{178} & \AnswerPct{0}{0} & \AnswerPct{15}{36} & \AnswerPP{-6.3}{-15} & \AnswerPP{-8.8}{-21} & \AnswerPP{-15}{-36}\\ & \NumberCell{Number} & \AnswerPct{74.2}{178} & \AnswerPct{0.4}{1} & \AnswerPct{8.3}{20} & \AnswerPP{+0.4}{+1} & \AnswerPP{-8.3}{-20} & \AnswerPP{-7.9}{-19}\\\addlinespace[2pt]
Qwen3-32B & \WholeCell{Whole} & \AnswerPct{83.3}{200} & \AnswerPct{0}{0} & \AnswerPct{19.6}{47} & \AnswerPP{-10}{-24} & \AnswerPP{-9.6}{-23} & \AnswerPP{-19.6}{-47}\\ & \NumberCell{Number} & \AnswerPct{83.3}{200} & \AnswerPct{0}{0} & \AnswerPct{9.6}{23} & \AnswerPP{0}{0} & \AnswerPP{-9.6}{-23} & \AnswerPP{-9.6}{-23}\\\addlinespace[2pt]
Qwen3.8-27B$^{\dagger}$ & \WholeCell{Whole} & \AnswerPct{66.7}{160} & \AnswerPct{0}{0} & \AnswerPct{0.8}{2} & \AnswerPP{0}{0} & \AnswerPP{-0.8}{-2} & \AnswerPP{-0.8}{-2}\\ & \NumberCell{Number} & \AnswerPct{66.7}{160} & \AnswerPct{0}{0} & \AnswerPct{0.8}{2} & \AnswerPP{0}{0} & \AnswerPP{-0.8}{-2} & \AnswerPP{-0.8}{-2}\\\addlinespace[2pt]
\addlinespace[2pt]
Llama-3.2-3B & \WholeCell{Whole} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPP{0}{0} & \AnswerPP{0}{0} & \AnswerPP{0}{0}\\ & \NumberCell{Number} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPP{0}{0} & \AnswerPP{0}{0} & \AnswerPP{0}{0}\\\addlinespace[2pt]
Llama-3.1-70B & \WholeCell{Whole} & \AnswerPct{73.8}{177} & \AnswerPct{0.4}{1} & \AnswerPct{0}{0} & \AnswerPP{+0.4}{+1} & \AnswerPP{0}{0} & \AnswerPP{+0.4}{+1}\\ & \NumberCell{Number} & \AnswerPct{73.8}{177} & \AnswerPct{0.4}{1} & \AnswerPct{0}{0} & \AnswerPP{+0.4}{+1} & \AnswerPP{0}{0} & \AnswerPP{+0.4}{+1}\\\addlinespace[2pt]
\addlinespace[2pt]
Gemma 4 26B-A4B & \WholeCell{Whole} & \AnswerPct{82.9}{199} & \AnswerPct{0}{0} & \AnswerPct{42.9}{103} & \AnswerPP{-23.8}{-57} & \AnswerPP{-19.2}{-46} & \AnswerPP{-42.9}{-103}\\ & \NumberCell{Number} & \AnswerPct{82.9}{199} & \AnswerPct{0}{0} & \AnswerPct{18.8}{45} & \AnswerPP{0}{0} & \AnswerPP{-18.8}{-45} & \AnswerPP{-18.8}{-45}\\\addlinespace[2pt]
Gemma 4 31B & \WholeCell{Whole} & \AnswerPct{74.6}{179} & \AnswerPct{0}{0} & \AnswerPct{49.6}{119} & \AnswerPP{-25}{-60} & \AnswerPP{-24.6}{-59} & \AnswerPP{-49.6}{-119}\\ & \NumberCell{Number} & \AnswerPct{74.6}{179} & \AnswerPct{0}{0} & \AnswerPct{23.8}{57} & \AnswerPP{0}{0} & \AnswerPP{-23.8}{-57} & \AnswerPP{-23.8}{-57}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Masks are selected when the detector YES/NO score is at least $0.5$. Selected is the number of selected conditions, including both source-information conditions. Corr. and Rev. count corrections and reversals relative to full access. Replacement and Other give net changes on replacements and non-replacements; their sum is Total. Repeated conditions are not additional independent groups. The answer-scoring rule requires one complete JSON object with a single string-valued answer field, permits an outer Markdown code fence, and rejects responses reaching the token limit. $\dagger$ Qwen3.8-27B: masks affect source positions in full-attention layers; prefilled recurrent states remain available.\TableNoteEnd}
\end{table}


==> context/v38_probability_decomposition.tex <==
% Derived from the completed generation data; see v38 numerical supplement.
\begin{table}[!htbp]
\WideTableStyle

\caption{Outcome entries give percentages (counts), N=60. Paired entries are top/bottom in the original header order. A larger margin can accompany lower probability for the correct answer.
Post-hoc decomposition of mean log-probability changes (nats) for whole-source masking relative to its
matched control on the same 60 replacement groups as Figure~\ref{fig:v33_score_generation}.
Brackets give pointwise 95\% paired group-bootstrap intervals. Correct counts
require the complete response, under the scoring rule in Section~\ref{sec:method}.}
\label{tab:v38_probability_decomposition}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*6/8\relax}
\begin{tabular}{cccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{2}{c}{\TableHead{Change in log probability (nats)}} & \TableHead{Complete / 60} \\
\cmidrule(lr){2-3}\cmidrule(l){4-4}
 & \TableHead{Current candidate} & \TableHead{Old candidate} & \TableHead{Control / Mask} \\\midrule
Qwen3-4B & $-$3.82 \TableSecondary{[$-$4.95,\,$-$2.74]} & $-$14.73 \TableSecondary{[$-$16.09,\,$-$13.38]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{38.3}{23}}\\Qwen3-8B & $-$3.31 \TableSecondary{[$-$3.90,\,$-$2.76]} & $-$26.13 \TableSecondary{[$-$28.46,\,$-$23.86]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{73.3}{44}}\\Qwen3-32B & $-$0.86 \TableSecondary{[$-$1.21,\,$-$0.54]} & $-$8.21 \TableSecondary{[$-$9.07,\,$-$7.40]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{60}{36}}\\Qwen3.8-27B$^{\dagger}$ & $-$0.57 \TableSecondary{[$-$0.66,\,$-$0.49]} & $-$8.88 \TableSecondary{[$-$9.34,\,$-$8.42]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{100}{60}}\\\addlinespace[2pt]
Llama-3.2-3B & $-$0.48 \TableSecondary{[$-$0.67,\,$-$0.30]} & $-$7.53 \TableSecondary{[$-$8.37,\,$-$6.72]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{91.7}{55}}\\Llama-3.1-70B & $-$0.18 \TableSecondary{[$-$0.25,\,$-$0.12]} & $-$7.42 \TableSecondary{[$-$8.05,\,$-$6.78]} & \shortstack[c]{\AnswerPctInline{98.3}{59}\\\AnswerPctInline{100}{60}}\\\addlinespace[2pt]
Gemma 4 26B-A4B & +0.79 \TableSecondary{[+0.61,\,+0.94]} & $-$8.37 \TableSecondary{[$-$9.51,\,$-$7.28]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{5}{3}}\\Gemma 4 31B & $-$0.44 \TableSecondary{[$-$0.68,\,$-$0.25]} & $-$10.29 \TableSecondary{[$-$10.96,\,$-$9.62]} & \shortstack[c]{\AnswerPctInline{100}{60}\\\AnswerPctInline{0}{0}}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Each difference uses the same paired histories;
likelihood scales are not pooled across models. $\dagger$ Qwen3.8 retains
its prefilled recurrent states. Full-access counts appear in
Table~\ref{tab:v33_current_dependent_content_same_unit}.\TableNoteEnd}
\end{table}


==> context/v41_babilong_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts). BABILong object reasoning at 8k and 32k. Counts out of 100 require the official location-answer criterion and normal EOS. Earlier movement records can remain necessary for object history, particularly on qa3.}
\label{tab:v41_babilong}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*16/18\relax}
\begin{tabular}{ccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Task/length}} & \multicolumn{4}{c}{\TableHead{Full history or supplied-span masks}} & \multicolumn{3}{c}{\TableHead{Dynamic capacity 512}} \\
\cmidrule(lr){3-6}\cmidrule(l){7-9}
 &  & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \TableHead{Neutral} & \TableHead{Rule} & \TableHead{Quest} & \TableHead{FINCH} & \TableHead{RefreshKV} \\\midrule
Qwen3-4B & qa2/8k & \FullCell{\AnswerPct{46}{46}} & \WholeCell{\AnswerPct{57}{57}} & \AnswerPct{46}{46} & \AnswerPct{50}{50} & \AnswerPct{32}{32} & \AnswerPct{37}{37} & \AnswerPct{38}{38}\\Qwen3-4B & qa2/32k & \FullCell{\AnswerPct{36}{36}} & \WholeCell{\AnswerPct{43}{43}} & \AnswerPct{36}{36} & \AnswerPct{39}{39} & \AnswerPct{10}{10} & \AnswerPct{30}{30} & \AnswerPct{45}{45}\\Qwen3-4B & qa3/8k & \FullCell{\AnswerPct{28}{28}} & \WholeCell{\AnswerPct{13}{13}} & \AnswerPct{29}{29} & \AnswerPct{31}{31} & \AnswerPct{18}{18} & \AnswerPct{30}{30} & \AnswerPct{28}{28}\\Qwen3-4B & qa3/32k & \FullCell{\AnswerPct{33}{33}} & \WholeCell{\AnswerPct{16}{16}} & \AnswerPct{32}{32} & \AnswerPct{31}{31} & \AnswerPct{9}{9} & \AnswerPct{29}{29} & \AnswerPct{30}{30}\\\addlinespace[2pt]
Llama-3.2-3B & qa2/8k & \FullCell{\AnswerPct{28}{28}} & \WholeCell{\AnswerPct{29}{29}} & \AnswerPct{29}{29} & \AnswerPct{28}{28} & \AnswerPct{20}{20} & \AnswerPct{26}{26} & \AnswerPct{30}{30}\\Llama-3.2-3B & qa2/32k & \FullCell{\AnswerPct{16}{16}} & \WholeCell{\AnswerPct{20}{20}} & \AnswerPct{18}{18} & \AnswerPct{20}{20} & \AnswerPct{0}{0} & \AnswerPct{21}{21} & \AnswerPct{18}{18}\\Llama-3.2-3B & qa3/8k & \FullCell{\AnswerPct{25}{25}} & \WholeCell{\AnswerPct{13}{13}} & \AnswerPct{25}{25} & \AnswerPct{22}{22} & \AnswerPct{13}{13} & \AnswerPct{23}{23} & \AnswerPct{23}{23}\\Llama-3.2-3B & qa3/32k & \FullCell{\AnswerPct{25}{25}} & \WholeCell{\AnswerPct{6}{6}} & \AnswerPct{26}{26} & \AnswerPct{22}{22} & \AnswerPct{3}{3} & \AnswerPct{22}{22} & \AnswerPct{13}{13}\\\addlinespace[2pt]
Qwen3-32B & qa2/8k & \FullCell{\AnswerPct{52}{52}} & \WholeCell{\AnswerPct{61}{61}} & \AnswerPct{52}{52} & \AnswerPct{56}{56} & \AnswerPct{39}{39} & \AnswerPct{52}{52} & \AnswerPct{47}{47}\\Qwen3-32B & qa2/32k & \FullCell{\AnswerPct{46}{46}} & \WholeCell{\AnswerPct{47}{47}} & \AnswerPct{46}{46} & \AnswerPct{45}{45} & \AnswerPct{22}{22} & \AnswerPct{43}{43} & \AnswerPct{39}{39}\\Qwen3-32B & qa3/8k & \FullCell{\AnswerPct{32}{32}} & \WholeCell{\AnswerPct{14}{14}} & \AnswerPct{31}{31} & \AnswerPct{33}{33} & \AnswerPct{21}{21} & \AnswerPct{33}{33} & \AnswerPct{25}{25}\\Qwen3-32B & qa3/32k & \FullCell{\AnswerPct{40}{40}} & \WholeCell{\AnswerPct{15}{15}} & \AnswerPct{37}{37} & \AnswerPct{39}{39} & \AnswerPct{12}{12} & \AnswerPct{33}{33} & \AnswerPct{17}{17}\\
\addlinespace[2pt]
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Source hides all but the last movement per person; Rule additionally retains movements needed for object-event locations. Rule removes fewer records, so its contrast is a whole-policy comparison. Neutral hides an equal count of non-fact tokens. Dynamic budgets are much smaller than source-visible context and do not match physical storage. Uncertainty uses 78 qa2/80 qa3 original story groups; shared distractor-text dependence remains.\TableNoteEnd}
\end{table}


==> context/v41_calibration_intervals.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Calibrated detector thresholds and uncertainty in current-answer net changes. Conditional intervals hold the fitted threshold fixed; joint intervals resample development and test groups independently and refit the threshold on each resampled development set.}
\label{tab:v41_calibration_intervals}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{ccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Threshold}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Dev. BA}} & \multicolumn{2}{c}{\WholeCell{\WholeHeader{Whole-source net [95\% CI]}}} & \multicolumn{2}{c}{\NumberCell{\NumberHeader{Number-only net [95\% CI]}}} \\
\cmidrule(lr){4-5}\cmidrule(l){6-7}
 &  &  & \TableHead{Conditional} & \TableHead{Joint CI} & \TableHead{Conditional} & \TableHead{Joint CI} \\
\midrule
Qwen3-4B & 0.989013057 & 0.833 & \WholeCell{$-$38 \TableSecondary{[$-$46,\,$-$31]}} & \WholeCell{\TableSecondary{[$-$45,\,$-$28]}} & \NumberCell{$-$1 \TableSecondary{[$-$3,\,+0]}} & \NumberCell{\TableSecondary{[$-$3,\,+0]}} \\
Qwen3-8B & 0.995929862 & 0.694 & \WholeCell{$-$19 \TableSecondary{[$-$27,\,$-$12]}} & \WholeCell{\TableSecondary{[$-$42,\,$-$13]}} & \NumberCell{$-$3 \TableSecondary{[$-$7,\,+1]}} & \NumberCell{\TableSecondary{[$-$22,\,+1]}} \\
Qwen3-32B & 0.999941709 & 1.000 & \WholeCell{$-$14 \TableSecondary{[$-$21,\,$-$8]}} & \WholeCell{\TableSecondary{[$-$21,\,$-$8]}} & \NumberCell{0 \TableSecondary{[+0,\,+0]}} & \NumberCell{\TableSecondary{[+0,\,+0]}} \\
Qwen3.8-27B$^{\dagger}$ & 0.924141822 & 1.000 & \WholeCell{0 \TableSecondary{[+0,\,+0]}} & \WholeCell{\TableSecondary{[+0,\,+0]}} & \NumberCell{0 \TableSecondary{[+0,\,+0]}} & \NumberCell{\TableSecondary{[+0,\,+0]}} \\
Llama-3.2-3B & 0.268941427 & 0.611 & \WholeCell{$-$2 \TableSecondary{[$-$5,\,+0]}} & \WholeCell{\TableSecondary{[$-$9,\,+0]}} & \NumberCell{$-$1 \TableSecondary{[$-$3,\,+0]}} & \NumberCell{\TableSecondary{[$-$4,\,+0]}} \\
Llama-3.1-70B & 0.952574124 & 0.861 & \WholeCell{0 \TableSecondary{[+0,\,+0]}} & \WholeCell{\TableSecondary{[+0,\,+0]}} & \NumberCell{0 \TableSecondary{[+0,\,+0]}} & \NumberCell{\TableSecondary{[+0,\,+0]}} \\
Gemma 4 26B-A4B & 0.999999727 & 0.889 & \WholeCell{0 \TableSecondary{[+0,\,+0]}} & \WholeCell{\TableSecondary{[+0,\,+0]}} & \NumberCell{0 \TableSecondary{[+0,\,+0]}} & \NumberCell{\TableSecondary{[+0,\,+0]}} \\
Gemma 4 31B & 0.999999999 & 0.944 & \WholeCell{$-$63 \TableSecondary{[$-$66,\,$-$60]}} & \WholeCell{\TableSecondary{[$-$67,\,$-$60]}} & \NumberCell{$-$3 \TableSecondary{[$-$6,\,+0]}} & \NumberCell{\TableSecondary{[$-$7,\,+0]}} \\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Thresholds are printed to nine decimals; exact values are retained in the numerical supplement. BA: balanced accuracy. Every test cell contains 240 conditions from 120 base groups. Intervals are pointwise, using 10,000 stratified group draws. The small 18-group development set limits threshold transfer.\TableNoteEnd}
\end{table}


==> context/v41_dynamic_controlled_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome cells show all-condition percentages (counts), N300; a second line shows the changed-value subset, N150. Intervals remain for all300. Controlled answers at fixed and matched capacities. The upper entry uses all 300 conditions; a lower entry uses the changed-value subset of 150 where shown; intervals describe accuracy on all 300 conditions. The 300 conditions come from 50 shared groups, which remain the resampling units.}
\label{tab:v41_dynamic_controlled}
\label{tab:v41_dynamic}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{ccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Condition}} & \multicolumn{2}{c}{\TableHead{Qwen3-4B}} & \multicolumn{2}{c}{\TableHead{Llama-3.2-3B}} & \multicolumn{2}{c}{\TableHead{Qwen3-32B}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(l){6-7}
 & \TableHead{\shortstack{All\\(Changed)}} & \TableHead{CI (\%)} & \TableHead{\shortstack{All\\(Changed)}} & \TableHead{CI (\%)} & \TableHead{\shortstack{All\\(Changed)}} & \TableHead{CI (\%)} \\\midrule
\TableGroupRow{7}{Reference conditions}
\FullCell{Full access} & \FullCell{\shortstack[c]{\AnswerPctInline{100}{300}\\\AnswerPctInline{100}{150}}} & \FullCell{\TableSecondary{[100.0,\,100.0]}} & \FullCell{\shortstack[c]{\AnswerPctInline{63.3}{190}\\\AnswerPctInline{70}{105}}} & \FullCell{\TableSecondary{[53.7,\,72.0]}} & \FullCell{\shortstack[c]{\AnswerPctInline{98.3}{295}\\\AnswerPctInline{100}{150}}} & \FullCell{\TableSecondary{[97.0,\,99.7]}}\\\WholeCell{Source mask} & \WholeCell{\shortstack[c]{\AnswerPctInline{80.7}{242}\\\AnswerPctInline{94.7}{142}}} & \WholeCell{\TableSecondary{[79.0,\,82.3]}} & \WholeCell{\shortstack[c]{\AnswerPctInline{62}{186}\\\AnswerPctInline{70.7}{106}}} & \WholeCell{\TableSecondary{[52.7,\,70.3]}} & \WholeCell{\shortstack[c]{\AnswerPctInline{83}{249}\\\AnswerPctInline{99.3}{149}}} & \WholeCell{\TableSecondary{[82.3,\,83.3]}}\\\midrule
\TableGroupRow{7}{Fixed capacity: 128 tokens}
Quest, 128 & \AnswerPct{40.7}{122} & \TableSecondary{[32.7,\,49.0]} & \AnswerPct{37.3}{112} & \TableSecondary{[30.0,\,44.3]} & \AnswerPct{34.7}{104} & \TableSecondary{[28.0,\,41.3]}\\Recent pages & \AnswerPct{0}{0} & \TableSecondary{[0.0,\,0.0]} & \AnswerPct{0}{0} & \TableSecondary{[0.0,\,0.0]} & \AnswerPct{0}{0} & \TableSecondary{[0.0,\,0.0]}\\FINCH, 128 & \AnswerPct{95}{285} & \TableSecondary{[93.0,\,97.0]} & \AnswerPct{61.3}{184} & \TableSecondary{[51.7,\,70.0]} & \AnswerPct{80.3}{241} & \TableSecondary{[70.3,\,89.3]}\\RefreshKV, 128 & \AnswerPct{5}{15} & \TableSecondary{[2.7,\,7.7]} & \AnswerPct{1.3}{4} & \TableSecondary{[0.3,\,2.7]} & \AnswerPct{84.3}{253} & \TableSecondary{[79.7,\,89.0]}\\\midrule
\TableGroupRow{7}{Capacity matched to the source mask}
Quest, matched & \shortstack[c]{\AnswerPctInline{92}{276}\\\AnswerPctInline{92.7}{139}} & \TableSecondary{[88.3,\,95.3]} & \shortstack[c]{\AnswerPctInline{63.7}{191}\\\AnswerPctInline{70}{105}} & \TableSecondary{[54.0,\,72.0]} & \shortstack[c]{\AnswerPctInline{81}{243}\\\AnswerPctInline{86.7}{130}} & \TableSecondary{[76.0,\,85.7]}\\FINCH, matched & \shortstack[c]{\AnswerPctInline{99.3}{298}\\\AnswerPctInline{99.3}{149}} & \TableSecondary{[98.3,\,100.0]} & \shortstack[c]{\AnswerPctInline{63.3}{190}\\\AnswerPctInline{70}{105}} & \TableSecondary{[53.7,\,72.0]} & \shortstack[c]{\AnswerPctInline{98.3}{295}\\\AnswerPctInline{100}{150}} & \TableSecondary{[97.0,\,99.7]}\\RefreshKV, matched & \shortstack[c]{\AnswerPctInline{99}{297}\\\AnswerPctInline{98.7}{148}} & \TableSecondary{[97.7,\,100.0]} & \shortstack[c]{\AnswerPctInline{63}{189}\\\AnswerPctInline{69.3}{104}} & \TableSecondary{[53.3,\,71.7]} & \shortstack[c]{\AnswerPctInline{98.7}{296}\\\AnswerPctInline{100}{150}} & \TableSecondary{[97.3,\,99.7]}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Each entry gives a percentage with its count in parentheses; the lower line, where present, is the pre-labelled changed-value subset. The fixed-capacity rows show all-condition counts only. Intervals resample 50 base groups, retaining all six relation variants together. Source masks and full access have no fixed 128-token cap. Recent pages matches Quest\textquotesingle s actual selected page count. Matched capacity is the source-visible prefix at the declared pre-answer boundary. Each query-aware method retains its original full-attention exceptions and storage behavior; pointwise intervals do not assert pairwise superiority.\TableNoteEnd}
\end{table}


==> context/v41_dynamic_public_completion_table.tex <==
% Generated by code/judge_migration_sol/render.py; GPT-5.6 re-evaluation.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts). Public answer judgments and termination at the fixed 512-token dynamic capacity. Each model has 380 remaining questions; correct answers with EOS and outputs reaching the generation limit are reported separately from the primary rubric-based accuracy.}
\label{tab:v41_dynamic_public_completion}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*18/20\relax}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Condition}} & \multicolumn{3}{c}{\TableHead{Qwen3-4B}} & \multicolumn{3}{c}{\TableHead{Llama-3.2-3B}} & \multicolumn{3}{c}{\TableHead{Qwen3-32B}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(l){8-10}
 & \TableHead{Correct} & \TableHead{+EOS} & \TableHead{Capped} & \TableHead{Correct} & \TableHead{+EOS} & \TableHead{Capped} & \TableHead{Correct} & \TableHead{+EOS} & \TableHead{Capped} \\\midrule
\FullCell{Full access} & \FullCell{\AnswerPct{53.2}{202}} & \FullCell{\AnswerPct{51.3}{195}} & \FullCell{\AnswerPct{2.1}{8}} & \FullCell{\AnswerPct{50}{190}} & \FullCell{\AnswerPct{49.2}{187}} & \FullCell{\AnswerPct{1.1}{4}} & \FullCell{\AnswerPct{73.2}{278}} & \FullCell{\AnswerPct{71.6}{272}} & \FullCell{\AnswerPct{1.8}{7}}\\\WholeCell{Source mask} & \WholeCell{\AnswerPct{50}{190}} & \WholeCell{\AnswerPct{48.2}{183}} & \WholeCell{\AnswerPct{2.1}{8}} & \WholeCell{\AnswerPct{45.8}{174}} & \WholeCell{\AnswerPct{45}{171}} & \WholeCell{\AnswerPct{1.1}{4}} & \WholeCell{\AnswerPct{62.1}{236}} & \WholeCell{\AnswerPct{60.5}{230}} & \WholeCell{\AnswerPct{2.1}{8}}\\Quest & \AnswerPct{37.4}{142} & \AnswerPct{37.1}{141} & \AnswerPct{0.8}{3} & \AnswerPct{40.3}{153} & \AnswerPct{39.7}{151} & \AnswerPct{1.6}{6} & \AnswerPct{52.6}{200} & \AnswerPct{51.3}{195} & \AnswerPct{2.1}{8}\\Recent pages & \AnswerPct{1.8}{7} & \AnswerPct{0.3}{1} & \AnswerPct{34.7}{132} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{98.4}{374} & \AnswerPct{0.3}{1} & \AnswerPct{0}{0} & \AnswerPct{21.1}{80}\\FINCH & \AnswerPct{46.8}{178} & \AnswerPct{46.3}{176} & \AnswerPct{0.5}{2} & \AnswerPct{48.2}{183} & \AnswerPct{47.4}{180} & \AnswerPct{3.4}{13} & \AnswerPct{76.1}{289} & \AnswerPct{74.2}{282} & \AnswerPct{3.7}{14}\\RefreshKV & \AnswerPct{49.5}{188} & \AnswerPct{47.6}{181} & \AnswerPct{2.1}{8} & \AnswerPct{45.8}{174} & \AnswerPct{44.7}{170} & \AnswerPct{2.1}{8} & \AnswerPct{72.4}{275} & \AnswerPct{71.1}{270} & \AnswerPct{2.4}{9}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Correct uses GPT-5.6 judgments under the unchanged LongMemEval rubric with every empty answer scored false; +EOS also requires normal termination. Capped is the number reaching 256 tokens. Recent pages is Quest\textquotesingle s matched-page-count control. Full and source-mask budgets are not 512. Original labels and invalid judge outputs remain available; these are not independent human scores.\TableNoteEnd}
\end{table}


==> context/v41_minteval_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{MINTEval state tracking over 99 histories. Percentages (counts) use the question-type denominators in the $n$ column. Answers require normalized reference exact match and normal EOS.}
\label{tab:v41_minteval}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\TableHead{Model} & \TableHead{Query} & \TableHead{$n$} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \NumberCell{\NumberHeader{Value}} & \TableHead{Recompute} & \TableHead{Online} \\\midrule
Qwen3-4B & Current state & 720 & \FullCell{\AnswerPct{66}{475}} & \WholeCell{\AnswerPct{69.9}{503}} & \NumberCell{\AnswerPct{79.2}{570}} & \AnswerPct{76}{547} & \AnswerPct{76.7}{552}\\Qwen3-4B & History & 1936 & \FullCell{\AnswerPct{24.5}{475}} & \WholeCell{\AnswerPct{11.7}{226}} & \NumberCell{\AnswerPct{12.9}{249}} & \AnswerPct{13.1}{254} & \AnswerPct{14}{271}\\Qwen3-4B & Count & 1000 & \FullCell{\AnswerPct{33.9}{339}} & \WholeCell{\AnswerPct{28.7}{287}} & \NumberCell{\AnswerPct{27.1}{271}} & \AnswerPct{22.5}{225} & \AnswerPct{26.2}{262}\\Qwen3-4B & Order & 1000 & \FullCell{\AnswerPct{13}{130}} & \WholeCell{\AnswerPct{9.4}{94}} & \NumberCell{\AnswerPct{10.7}{107}} & \AnswerPct{13.1}{131} & \AnswerPct{10.4}{104}\\Qwen3-4B & Multi-hop & 1000 & \FullCell{\AnswerPct{28.4}{284}} & \WholeCell{\AnswerPct{20.9}{209}} & \NumberCell{\AnswerPct{21.9}{219}} & \AnswerPct{27.7}{277} & \AnswerPct{24.8}{248}\\\addlinespace[2pt]
Llama-3.2-3B & Current state & 720 & \FullCell{\AnswerPct{51}{367}} & \WholeCell{\AnswerPct{60.7}{437}} & \NumberCell{\AnswerPct{60.6}{436}} & \AnswerPct{55.8}{402} & \AnswerPct{70}{504}\\Llama-3.2-3B & History & 1936 & \FullCell{\AnswerPct{27.7}{537}} & \WholeCell{\AnswerPct{12.3}{239}} & \NumberCell{\AnswerPct{12.5}{242}} & \AnswerPct{13.4}{259} & \AnswerPct{14.8}{286}\\Llama-3.2-3B & Count & 1000 & \FullCell{\AnswerPct{16.8}{168}} & \WholeCell{\AnswerPct{20}{200}} & \NumberCell{\AnswerPct{16.4}{164}} & \AnswerPct{9.4}{94} & \AnswerPct{21.7}{217}\\Llama-3.2-3B & Order & 1000 & \FullCell{\AnswerPct{1.6}{16}} & \WholeCell{\AnswerPct{3.6}{36}} & \NumberCell{\AnswerPct{1}{10}} & \AnswerPct{1.9}{19} & \AnswerPct{3.6}{36}\\Llama-3.2-3B & Multi-hop & 1000 & \FullCell{\AnswerPct{34.8}{348}} & \WholeCell{\AnswerPct{19.6}{196}} & \NumberCell{\AnswerPct{24.5}{245}} & \AnswerPct{15.6}{156} & \AnswerPct{21.5}{215}\\\addlinespace[2pt]
Qwen3-32B & Current state & 720 & \FullCell{\AnswerPct{86.4}{622}} & \WholeCell{\AnswerPct{86.8}{625}} & \NumberCell{\AnswerPct{88.3}{636}} & \AnswerPct{90}{648} & \AnswerPct{88.6}{638}\\Qwen3-32B & History & 1936 & \FullCell{\AnswerPct{27.4}{531}} & \WholeCell{\AnswerPct{14.4}{279}} & \NumberCell{\AnswerPct{13.2}{255}} & \AnswerPct{12.9}{249} & \AnswerPct{15.7}{304}\\Qwen3-32B & Count & 1000 & \FullCell{\AnswerPct{48.7}{487}} & \WholeCell{\AnswerPct{32.8}{328}} & \NumberCell{\AnswerPct{36.1}{361}} & \AnswerPct{23.4}{234} & \AnswerPct{27.6}{276}\\Qwen3-32B & Order & 1000 & \FullCell{\AnswerPct{48.7}{487}} & \WholeCell{\AnswerPct{29}{290}} & \NumberCell{\AnswerPct{30.8}{308}} & \AnswerPct{31.8}{318} & \AnswerPct{31.5}{315}\\Qwen3-32B & Multi-hop & 1000 & \FullCell{\AnswerPct{30}{300}} & \WholeCell{\AnswerPct{30.1}{301}} & \NumberCell{\AnswerPct{29.4}{294}} & \AnswerPct{30.6}{306} & \AnswerPct{31.4}{314}\\
\addlinespace[2pt]
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Source/Value mask old record spans or their old target strings after full history prefill. Recompute forms the retained text states afresh; Online masks old records after each explicit update. Box-format compliance is a separate sensitivity, not semantic completeness. Paired intervals use 83 shared-source components for MINTEval and 600 cases for MQuAKE; the numerical supplement retains hop/edit strata and all five operations. The equal Full counts for Qwen3-4B (current state and history, 475) and Qwen3-32B (count and order, 487) are coincidences in the recorded outputs.\TableNoteEnd}
\end{table}


==> context/v41_mquake_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts), using the row-specific $n$. Contextual MQuAKE updates on 600 cases, with 200 each of two, three, and four hops. Counts require normalized supplied-reference exact match and normal EOS; this is not parameter editing.}
\label{tab:v41_mquake}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\TableHead{Model} & \TableHead{Query} & \TableHead{$n$} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \NumberCell{\NumberHeader{Value}} & \TableHead{Recompute} & \TableHead{Online} \\\midrule
Qwen3-4B & Current multi-hop & 1800 & \FullCell{\AnswerPct{81.2}{1462}} & \WholeCell{\AnswerPct{84.2}{1515}} & \NumberCell{\AnswerPct{85.7}{1543}} & \AnswerPct{88.3}{1590} & \AnswerPct{84.8}{1526}\\Qwen3-4B & Historical multi-hop & 600 & \FullCell{\AnswerPct{88.2}{529}} & \WholeCell{\AnswerPct{74}{444}} & \NumberCell{\AnswerPct{75}{450}} & \AnswerPct{33.5}{201} & \AnswerPct{73.3}{440}\\Qwen3-4B & Edited single-hop & 600 & \FullCell{\AnswerPct{68.5}{411}} & \WholeCell{\AnswerPct{70}{420}} & \NumberCell{\AnswerPct{67.8}{407}} & \AnswerPct{70.2}{421} & \AnswerPct{69.3}{416}\\\addlinespace[2pt]
Llama-3.2-3B & Current multi-hop & 1800 & \FullCell{\AnswerPct{44.2}{795}} & \WholeCell{\AnswerPct{63.9}{1151}} & \NumberCell{\AnswerPct{53.8}{969}} & \AnswerPct{70.6}{1270} & \AnswerPct{64.1}{1154}\\Llama-3.2-3B & Historical multi-hop & 600 & \FullCell{\AnswerPct{85.8}{515}} & \WholeCell{\AnswerPct{80.2}{481}} & \NumberCell{\AnswerPct{78.8}{473}} & \AnswerPct{60}{360} & \AnswerPct{80}{480}\\Llama-3.2-3B & Edited single-hop & 600 & \FullCell{\AnswerPct{97.7}{586}} & \WholeCell{\AnswerPct{98.5}{591}} & \NumberCell{\AnswerPct{98.8}{593}} & \AnswerPct{95.7}{574} & \AnswerPct{98.5}{591}\\\addlinespace[2pt]
Qwen3-32B & Current multi-hop & 1800 & \FullCell{\AnswerPct{81.8}{1473}} & \WholeCell{\AnswerPct{83.2}{1498}} & \NumberCell{\AnswerPct{85.3}{1535}} & \AnswerPct{92.8}{1671} & \AnswerPct{83.3}{1499}\\Qwen3-32B & Historical multi-hop & 600 & \FullCell{\AnswerPct{97}{582}} & \WholeCell{\AnswerPct{82.3}{494}} & \NumberCell{\AnswerPct{82.8}{497}} & \AnswerPct{41.3}{248} & \AnswerPct{82.3}{494}\\Qwen3-32B & Edited single-hop & 600 & \FullCell{\AnswerPct{100}{600}} & \WholeCell{\AnswerPct{99.8}{599}} & \NumberCell{\AnswerPct{100}{600}} & \AnswerPct{100}{600} & \AnswerPct{99.8}{599}\\
\addlinespace[2pt]
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Source/Value mask old record spans or their old target strings after full history prefill. Recompute forms the retained text states afresh; Online masks old records after each explicit update. Box-format compliance is a separate sensitivity, not semantic completeness. Paired intervals use 83 shared-source components for MINTEval and 600 cases for MQuAKE; the numerical supplement retains hop/edit strata and all five operations.\TableNoteEnd}
\end{table}


==> context/v41_propagation_extension_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries give percentages (counts), N=50. Paired entries are top/bottom in the original header order. Propagation and matched neutral-note controls in five generators. Counts are complete answers out of 50 histories. Neutral columns show full access to selective refresh, which recomputes after A while hiding A.}
\label{tab:v39_propagation}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{4}{c}{\TableHead{Derived-note current answers}} & \multicolumn{3}{c}{\TableHead{Neutral: Full $\to$ Refresh}} \\
\cmidrule(lr){2-5}\cmidrule(l){6-8}
 & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Mask A}} & \WholeCell{\WholeHeader{Mask A,C}} & \TableHead{Refresh} & \TableHead{Current} & \TableHead{History} & \TableHead{Margin (nats)} \\\midrule
Qwen3-32B & \FullCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \AnswerPct{100}{50} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & 14.56$\to$14.01\\Qwen3.8-27B$^{\dagger}$ & \FullCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \AnswerPct{100}{50} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & 7.74$\to$7.78\\Gemma 4 26B-A4B & \FullCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \AnswerPct{100}{50} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & 17.79$\to$17.31\\Gemma 4 31B & \FullCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \WholeCell{\AnswerPct{100}{50}} & \AnswerPct{100}{50} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{16}{8}} & 17.67$\to$17.41\\Llama-3.1-70B & \FullCell{\AnswerPct{36}{18}} & \WholeCell{\AnswerPct{92}{46}} & \WholeCell{\AnswerPct{100}{50}} & \AnswerPct{100}{50} & \shortstack[c]{\AnswerPctInline{98}{49}\\\AnswerPctInline{100}{50}} & \shortstack[c]{\AnswerPctInline{100}{50}\\\AnswerPctInline{100}{50}} & 9.27$\to$8.06\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign These generators use a 256-token limit and complete-response scoring that permits one Markdown fence. The separate Qwen3-4B, Qwen3-8B, and Llama-3.2-3B comparison uses a 40-token limit and normalized answer-field matching. All six operations, both note conditions, original exact-field scores and intervals remain in the numerical supplement. $\dagger$ Native recurrent states retained by access-only masks.\TableNoteEnd}
\end{table}


==> context/v41_selection_main_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Selection entries are percentages (counts); answer changes are percentage points (signed counts), all with denominator 240. Development calibration changes which records are masked, but does not yield a positive current-answer net on this test panel. Counts are out of 240 conditions from 120 groups; signed changes count corrections minus reversals relative to the same full-access baseline.}
\label{tab:v41_calibration}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*16/18\relax}
\begin{tabular}{ccccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multicolumn{2}{c}{\TableHead{Selected}} & \multicolumn{2}{c}{\TableHead{Current: fixed}} & \multicolumn{2}{c}{\TableHead{Current: calibrated}} & \multicolumn{2}{c}{\TableHead{History: calibrated}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(l){8-9}
 & \TableHead{Fixed} & \TableHead{Calib.} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} & \WholeCell{\WholeHeader{Whole}} & \NumberCell{\NumberHeader{Number}} \\\midrule
Qwen3-4B & \AnswerPct{70}{168} & \AnswerPct{62.9}{151} & \WholeCell{\AnswerPP{-18.3}{-44}} & \NumberCell{\AnswerPP{-1.7}{-4}} & \WholeCell{\AnswerPP{-15.8}{-38}} & \NumberCell{\AnswerPP{-0.4}{-1}} & \WholeCell{\AnswerPP{-62.9}{-151}} & \NumberCell{\AnswerPP{-62.9}{-151}}\\Qwen3-8B & \AnswerPct{74.2}{178} & \AnswerPct{65.4}{157} & \WholeCell{\AnswerPP{-15}{-36}} & \NumberCell{\AnswerPP{-7.9}{-19}} & \WholeCell{\AnswerPP{-7.9}{-19}} & \NumberCell{\AnswerPP{-1.3}{-3}} & \WholeCell{\AnswerPP{-65.4}{-157}} & \NumberCell{\AnswerPP{-65.4}{-157}}\\Qwen3-32B & \AnswerPct{83.3}{200} & \AnswerPct{39.6}{95} & \WholeCell{\AnswerPP{-19.6}{-47}} & \NumberCell{\AnswerPP{-9.6}{-23}} & \WholeCell{\AnswerPP{-5.8}{-14}} & \NumberCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{-39.6}{-95}} & \NumberCell{\AnswerPP{-39.6}{-95}}\\Qwen3.8-27B$^{\dagger}$ & \AnswerPct{66.7}{160} & \AnswerPct{49.6}{119} & \WholeCell{\AnswerPP{-0.8}{-2}} & \NumberCell{\AnswerPP{-0.8}{-2}} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{-49.6}{-119}} & \NumberCell{\AnswerPP{-49.6}{-119}}\\\addlinespace[2pt]
Llama-3.2-3B & \AnswerPct{0}{0} & \AnswerPct{45.4}{109} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{-0.8}{-2}} & \NumberCell{\AnswerPP{-0.4}{-1}} & \WholeCell{\AnswerPP{-45.4}{-109}} & \NumberCell{\AnswerPP{-45.4}{-109}}\\Llama-3.1-70B & \AnswerPct{73.8}{177} & \AnswerPct{44.6}{107} & \WholeCell{\AnswerPP{+0.4}{+1}} & \NumberCell{\AnswerPP{+0.4}{+1}} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{-43.8}{-105}} & \NumberCell{\AnswerPP{-42.1}{-101}}\\\addlinespace[2pt]
Gemma 4 26B-A4B & \AnswerPct{82.9}{199} & \AnswerPct{0}{0} & \WholeCell{\AnswerPP{-42.9}{-103}} & \NumberCell{\AnswerPP{-18.8}{-45}} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}} & \WholeCell{\AnswerPP{0}{0}} & \NumberCell{\AnswerPP{0}{0}}\\Gemma 4 31B & \AnswerPct{74.6}{179} & \AnswerPct{51.3}{123} & \WholeCell{\AnswerPP{-49.6}{-119}} & \NumberCell{\AnswerPP{-23.8}{-57}} & \WholeCell{\AnswerPP{-26.3}{-63}} & \NumberCell{\AnswerPP{-1.3}{-3}} & \WholeCell{\AnswerPP{-51.3}{-123}} & \NumberCell{\AnswerPP{-49.6}{-119}}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Fixed: score $\geq0.5$. Calibration maximizes detection balanced accuracy on 18 disjoint development groups, with conservative ties. Whole/Number denote mask scopes. Full counts, replacement/non-replacement decompositions, and intervals with threshold refitting appear in Appendix~\ref{app:v41_calibration}. $\dagger$ Recurrent states retained.\TableNoteEnd}
\end{table}


==> context/v43_mab_exposure_table.tex <==
% Generated from completed long-history summaries by code/revision_v43/build_long_tables.py.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries give percentages, with the original count/denominator beneath. FactConsolidation sensitivity excluding the four questions seen during runtime qualification.}
\label{tab:v43_mab_exposure}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Access} & \TableHead{\shortstack{Official match\\/396}} & \TableHead{\shortstack{Reference agrees\\/396}} & \TableHead{\shortstack{Source complete\\excluding four}} & \TableHead{\shortstack{Source complete\\all questions}} \\\midrule
Qwen3.8-27B & \FullCell{Full} & \AnswerPct{89.9}{356/396} & \AnswerPct{81.3}{322/396} & \AnswerPct{90}{332/369} & \AnswerPct{90.1}{336/373}\\ & \WholeCell{Source} & \AnswerPct{85.4}{338/396} & \AnswerPct{73.7}{292/396} & \AnswerPct{80.8}{298/369} & \AnswerPct{80.4}{300/373}\\ & \NumberCell{Old value} & \AnswerPct{87.4}{346/396} & \AnswerPct{75}{297/396} & \AnswerPct{82.9}{306/369} & \AnswerPct{82.8}{309/373}\\ & \FullCell{Recompute} & \AnswerPct{88.9}{352/396} & \AnswerPct{85.6}{339/396} & \AnswerPct{95.4}{352/369} & \AnswerPct{95.2}{355/373}\\\midrule
Gemma 4 26B-A4B & \FullCell{Full} & \AnswerPct{31.3}{124/396} & \AnswerPct{27.8}{110/396} & \AnswerPct{29.3}{108/369} & \AnswerPct{29.5}{110/373}\\ & \WholeCell{Source} & \AnswerPct{54}{214/396} & \AnswerPct{45.5}{180/396} & \AnswerPct{49.9}{184/369} & \AnswerPct{49.6}{185/373}\\ & \NumberCell{Old value} & \AnswerPct{47.5}{188/396} & \AnswerPct{42.2}{167/396} & \AnswerPct{45.3}{167/369} & \AnswerPct{45.6}{170/373}\\ & \FullCell{Recompute} & \AnswerPct{71.5}{283/396} & \AnswerPct{64.9}{257/396} & \AnswerPct{71.3}{263/369} & \AnswerPct{71.3}{266/373}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Each condition excludes the same four questions without using their correctness. The source-complete denominator further requires source answerability and is printed explicitly; both semantic endpoints require EOS. This exposure sensitivity preserves the dependency between the two released length tiers.\TableNoteEnd}
\end{table}


==> context/v43_mab_long_table.tex <==
% Generated from completed long-history summaries by code/revision_v43/build_long_tables.py.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries give percentages, with the original count/denominator beneath. Current FactConsolidation answers over the full nominal 32k and 64k histories.}
\label{tab:v43_mab_long}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Access} & \TableHead{\shortstack{Official match\\/400}} & \TableHead{\shortstack{Final match\\/400}} & \TableHead{\shortstack{Reference agrees\\/400}} & \TableHead{\shortstack{Source complete\\/answerable}} \\\midrule
Qwen3.8-27B & \FullCell{Full} & \AnswerPct{90}{360/400} & \AnswerPct{81.5}{326/400} & \AnswerPct{81.5}{326/400} & \AnswerPct{90.1}{336/373}\\ & \WholeCell{Source} & \AnswerPct{85.5}{342/400} & \AnswerPct{73.8}{295/400} & \AnswerPct{73.5}{294/400} & \AnswerPct{80.4}{300/373}\\ & \NumberCell{Old value} & \AnswerPct{87.5}{350/400} & \AnswerPct{76}{304/400} & \AnswerPct{75}{300/400} & \AnswerPct{82.8}{309/373}\\ & \FullCell{Recompute} & \AnswerPct{88.8}{355/400} & \AnswerPct{85.5}{342/400} & \AnswerPct{85.5}{342/400} & \AnswerPct{95.2}{355/373}\\\midrule
Gemma 4 26B-A4B & \FullCell{Full} & \AnswerPct{31.5}{126/400} & \AnswerPct{28}{112/400} & \AnswerPct{28}{112/400} & \AnswerPct{29.5}{110/373}\\ & \WholeCell{Source} & \AnswerPct{54}{216/400} & \AnswerPct{45.3}{181/400} & \AnswerPct{45.3}{181/400} & \AnswerPct{49.6}{185/373}\\ & \NumberCell{Old value} & \AnswerPct{47.8}{191/400} & \AnswerPct{42.5}{170/400} & \AnswerPct{42.5}{170/400} & \AnswerPct{45.6}{170/373}\\ & \FullCell{Recompute} & \AnswerPct{71.5}{286/400} & \AnswerPct{65}{260/400} & \AnswerPct{65}{260/400} & \AnswerPct{71.3}{266/373}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Official match uses the pinned full-response substring score without requiring EOS; Final match applies it to the extracted final answer with EOS. The two GPT-5.6 semantic columns separately assess original-reference agreement and source completeness with EOS. Source targets and answer grades are assigned together, with generator and operation identities hidden. Tiers share most shorter-history facts; all contrasts are descriptive, with no independent-question confidence interval.\TableNoteEnd}
\end{table}


==> context/v43_mab_singlehop_table.tex <==
% Generated from completed long-history summaries by code/revision_v43/build_long_tables.py.
\begin{table}[!htbp]
\WideTableStyle
\caption{FactConsolidation answers by question type and history length, shown as percentages with the original counts and denominators. The panels distinguish the official score from source-based completeness.}
\label{tab:v43_mab_singlehop}
\label{tab:v43_mab_multihop}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\multirow{2}{*}{\TableLabel{Model}} & \multirow{2}{*}{\TableLabel{Access}} & \multicolumn{2}{c}{\TableHead{32k history}} & \multicolumn{2}{c}{\TableHead{64k history}} \\
\cmidrule(lr){3-4}\cmidrule(l){5-6}
 & & \TableHead{\shortstack{Official\\/100}} & \TableHead{\shortstack{Complete\\/answerable}} & \TableHead{\shortstack{Official\\/100}} & \TableHead{\shortstack{Complete\\/answerable}} \\\midrule
\TableGroupRow{6}{A. Single-hop questions}
Qwen3.8-27B & \FullCell{Full} & \AnswerPct{98}{98/100} & \AnswerPct{99}{99/100} & \AnswerPct{98}{98/100} & \AnswerPct{98}{98/100}\\ & \WholeCell{Source} & \AnswerPct{97}{97/100} & \AnswerPct{97}{97/100} & \AnswerPct{99}{99/100} & \AnswerPct{97}{97/100}\\ & \NumberCell{Old value} & \AnswerPct{98}{98/100} & \AnswerPct{98}{98/100} & \AnswerPct{98}{98/100} & \AnswerPct{98}{98/100}\\ & \FullCell{Recompute} & \AnswerPct{98}{98/100} & \AnswerPct{100}{100/100} & \AnswerPct{98}{98/100} & \AnswerPct{100}{100/100}\\\midrule
Gemma 4 26B-A4B & \FullCell{Full} & \AnswerPct{64}{64/100} & \AnswerPct{59}{59/100} & \AnswerPct{48}{48/100} & \AnswerPct{41}{41/100}\\ & \WholeCell{Source} & \AnswerPct{84}{84/100} & \AnswerPct{79}{79/100} & \AnswerPct{71}{71/100} & \AnswerPct{60}{60/100}\\ & \NumberCell{Old value} & \AnswerPct{73}{73/100} & \AnswerPct{72}{72/100} & \AnswerPct{71}{71/100} & \AnswerPct{62}{62/100}\\ & \FullCell{Recompute} & \AnswerPct{91}{91/100} & \AnswerPct{92}{92/100} & \AnswerPct{83}{83/100} & \AnswerPct{78}{78/100}\\\midrule
\TableGroupRow{6}{B. Multi-hop questions}
Qwen3.8-27B & \FullCell{Full} & \AnswerPct{83}{83/100} & \AnswerPct{84.5}{71/84} & \AnswerPct{81}{81/100} & \AnswerPct{76.4}{68/89}\\ & \WholeCell{Source} & \AnswerPct{72}{72/100} & \AnswerPct{67.9}{57/84} & \AnswerPct{74}{74/100} & \AnswerPct{55.1}{49/89}\\ & \NumberCell{Old value} & \AnswerPct{75}{75/100} & \AnswerPct{66.7}{56/84} & \AnswerPct{79}{79/100} & \AnswerPct{64}{57/89}\\ & \FullCell{Recompute} & \AnswerPct{79}{79/100} & \AnswerPct{95.2}{80/84} & \AnswerPct{80}{80/100} & \AnswerPct{84.3}{75/89}\\\midrule
Gemma 4 26B-A4B & \FullCell{Full} & \AnswerPct{8}{8/100} & \AnswerPct{6}{5/84} & \AnswerPct{6}{6/100} & \AnswerPct{5.6}{5/89}\\ & \WholeCell{Source} & \AnswerPct{39}{39/100} & \AnswerPct{36.9}{31/84} & \AnswerPct{22}{22/100} & \AnswerPct{16.9}{15/89}\\ & \NumberCell{Old value} & \AnswerPct{24}{24/100} & \AnswerPct{22.6}{19/84} & \AnswerPct{23}{23/100} & \AnswerPct{19.1}{17/89}\\ & \FullCell{Recompute} & \AnswerPct{71}{71/100} & \AnswerPct{76.2}{64/84} & \AnswerPct{41}{41/100} & \AnswerPct{36}{32/89}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Each original length/task cell contains 100 questions. Official uses the original full-response substring score; source-complete final answers require EOS and are reported over explicitly printed answerable denominators. Length labels are nominal; actual input lengths and source overlap appear in the protocol. These descriptive cells are not independent replications.\TableNoteEnd}
\end{table}


==> context/v45_mab_outcomes_table.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{FactConsolidation answer categories as percentages (counts) of the same 373 source-answerable questions. Each row separates content-complete answers, wrong answers, token-limit stops and abstentions.}
\label{tab:v45_mab_outcomes}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Access} & \TableHead{Complete + EOS} & \TableHead{Wrong + EOS} & \TableHead{Capped} & \TableHead{Abstain + EOS} \\\midrule
Qwen3.8-27B & \FullCell{Full} & \AnswerPctInline{90.1}{336} & \AnswerPctInline{3.2}{12} & \AnswerPctInline{6.7}{25} & \AnswerPctInline{0}{0}\\ & \WholeCell{Source mask} & \AnswerPctInline{80.4}{300} & \AnswerPctInline{4}{15} & \AnswerPctInline{15.5}{58} & \AnswerPctInline{0}{0}\\ & \NumberCell{Old value} & \AnswerPctInline{82.8}{309} & \AnswerPctInline{3.5}{13} & \AnswerPctInline{13.7}{51} & \AnswerPctInline{0}{0}\\ & \FullCell{Recompute} & \AnswerPctInline{95.2}{355} & \AnswerPctInline{2.1}{8} & \AnswerPctInline{2.7}{10} & \AnswerPctInline{0}{0}\\\midrule
Gemma 4 26B-A4B & \FullCell{Full} & \AnswerPctInline{29.5}{110} & \AnswerPctInline{52.8}{197} & \AnswerPctInline{17.2}{64} & \AnswerPctInline{0.5}{2}\\ & \WholeCell{Source mask} & \AnswerPctInline{49.6}{185} & \AnswerPctInline{7.2}{27} & \AnswerPctInline{42.1}{157} & \AnswerPctInline{1.1}{4}\\ & \NumberCell{Old value} & \AnswerPctInline{45.6}{170} & \AnswerPctInline{27.9}{104} & \AnswerPctInline{26}{97} & \AnswerPctInline{0.5}{2}\\ & \FullCell{Recompute} & \AnswerPctInline{71.3}{266} & \AnswerPctInline{3.5}{13} & \AnswerPctInline{24.7}{92} & \AnswerPctInline{0.5}{2}\\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign The categories partition each row. Token caps take precedence even when the displayed response also contains a wrong assertion. Wrong includes contradictions and unsupported claims. No partially complete or unverifiable answer terminates normally in this subset.\TableNoteEnd}
\end{table}


==> context/v45_sequential_time_table.tex <==
\begin{table}[!htbp]
\WideTableStyle

\MainTableSpacing\setlength{\tabcolsep}{2.5pt}
\caption{One update and ten requests on a cached history. Top: full-access total and each policy's added time (ms), with paired 95\% intervals over 30 histories. Bottom: percentages of complete answers to 120 current, 90 historical and 90 unrelated questions.}
\label{tab:v39_sequential_time}
\begin{tabular}{cccccc}
\toprule
\TableHead{Model} & \TableHead{Tokens} & \FullCell{\FullHeader{Full access}} & \WholeCell{\WholeHeader{Mask}} & \TableHead{Routing} & \TableHead{Recompute} \\
\midrule
\TableGroupRow{6}{Time (ms): full-access total / added time [95\% interval]}
\TableStub{Qwen3-32B} & 6,346 & \FullCell{8,372} & \WholeCell{475 \TableSecondary{[188, 676]}} & 564 \TableSecondary{[418, 669]} & 1,829 \TableSecondary{[1,365, 2,305]} \\
\TableStub{Qwen3.8-27B} & 6,653 & \FullCell{8,721} & \WholeCell{668 \TableSecondary{[452, 863]}} & 739 \TableSecondary{[592, 878]} & 1,010 \TableSecondary{[781, 1,238]} \\
\TableStub{Gemma 4 26B-A4B} & 6,658 & \FullCell{7,851} & \WholeCell{1,469 \TableSecondary{[569, 3,025]}} & 760 \TableSecondary{[511, 1,153]} & 574 \TableSecondary{[393, 743]} \\
\TableStub{Gemma 4 31B} & 6,658 & \FullCell{10,797} & \WholeCell{1,873 \TableSecondary{[389, 4,219]}} & 545 \TableSecondary{[412, 642]} & 1,547 \TableSecondary{[1,178, 1,925]} \\
\TableStub{Llama-3.1-70B} & 5,842 & \FullCell{8,130} & \WholeCell{1,631 \TableSecondary{[518, 3,247]}} & 1,120 \TableSecondary{[653, 1,836]} & 5,475 \TableSecondary{[3,061, 8,221]} \\
\TableDivider
\TableGroupRow{6}{Complete answers (\%): current / historical / unrelated}
\multicolumn{2}{c}{Qwen3-32B} & \FullCell{98.3/100/84.4} & \WholeCell{91.7/81.1/84.4} & 91.7/100/84.4 & 89.2/57.8/81.1 \\
\multicolumn{2}{c}{Qwen3.8-27B} & \FullCell{100/100/100} & \WholeCell{93.3/84.4/100} & 93.3/100/100 & 93.3/54.4/100 \\
\multicolumn{2}{c}{Gemma 4 26B-A4B} & \FullCell{100/100/95.6} & \WholeCell{96.7/93.3/96.7} & 96.7/100/95.6 & 93.3/55.6/96.7 \\
\multicolumn{2}{c}{Gemma 4 31B} & \FullCell{100/100/100} & \WholeCell{93.3/90.0/100} & 93.3/100/100 & 93.3/57.8/100 \\
\multicolumn{2}{c}{Llama-3.1-70B} & \FullCell{68.3/92.2/53.3} & \WholeCell{68.3/77.8/55.6} & 68.3/92.2/53.3 & 58.3/41.1/50.0 \\
\bottomrule
\end{tabular}
\par\smallskip{\footnotesize\TableNoteAlign Tokens: mean length of the cached history after the update, in the generator's tokens, excluding the question. Each policy runs the Qwen3-4B detector (fires on 16 of 30); routing masks current questions only; recompute removes the detected record and re-encodes the retained history.\TableNoteEnd}
\end{table}


==> context/v52_factorial_table.tex <==
% Generated from the anchor-gated production analysis.
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts), with denominators stated in each panel or row. Positions and later states on MQuAKE (600 cases per question). Source masking keeps the stale later states and the gap left by the masked records; refreshing the hidden records recomputes the later states with the records hidden and keeps the gap; compaction deletes the masked rows and rotates every later key back by the gap; recomputation from the edited text removes both. Cells give percentages of normalized exact matches with EOS, with counts in parentheses. Effects are in percentage points with paired whole-case bootstrap intervals (10,000 draws).}
\label{tab:v52_mquake_factorial}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{ccccccc}
\toprule
\TableGroupRow{7}{Complete answers: percentage (count)}
\midrule
\TableHead{Model} & \TableHead{Question} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \TableHead{Refresh hidden} & \TableHead{Compact} & \TableHead{Recompute} \\\midrule
Qwen3-4B & Historical & \FullCell{\AnswerPct{88.2}{529}} & \WholeCell{\AnswerPct{74}{444}} & \AnswerPct{32.7}{196} & \AnswerPct{74}{444} & \AnswerPct{33.5}{201}\\Qwen3-4B & Current & \FullCell{\AnswerPct{82.5}{495}} & \WholeCell{\AnswerPct{86.3}{518}} & \AnswerPct{93.7}{562} & \AnswerPct{84.8}{509} & \AnswerPct{91.5}{549}\\\addlinespace[2pt]
Llama-3.2-3B & Historical & \FullCell{\AnswerPct{85.8}{515}} & \WholeCell{\AnswerPct{80.2}{481}} & \AnswerPct{60.3}{362} & \AnswerPct{81.3}{488} & \AnswerPct{60}{360}\\Llama-3.2-3B & Current & \FullCell{\AnswerPct{46}{276}} & \WholeCell{\AnswerPct{66.3}{398}} & \AnswerPct{69.7}{418} & \AnswerPct{66.8}{401} & \AnswerPct{72.2}{433}\\\addlinespace[2pt]
Qwen3-32B & Historical & \FullCell{\AnswerPct{97}{582}} & \WholeCell{\AnswerPct{82.3}{494}} & \AnswerPct{44.8}{269} & \AnswerPct{82.2}{493} & \AnswerPct{41.3}{248}\\Qwen3-32B & Current & \FullCell{\AnswerPct{82}{492}} & \WholeCell{\AnswerPct{84.2}{505}} & \AnswerPct{95.7}{574} & \AnswerPct{82.5}{495} & \AnswerPct{95}{570}\\
\bottomrule
\end{tabular}}
\par\smallskip
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*8/10\relax}
\begin{tabular}{ccccc}
\toprule
\TableGroupRow{5}{Effects (percentage points)}
\midrule
\TableHead{Model} & \TableHead{Question} & \TableHead{Position} & \TableHead{State} & \TableHead{Interaction} \\
\midrule
Qwen3-4B & Historical & +0.4 \TableSecondary{[$-$1.5,\,+2.2]} & $-$40.9 \TableSecondary{[$-$44.8,\,$-$36.9]} & +0.8 \TableSecondary{[$-$2.8,\,+4.7]} \\
Qwen3-4B & Current & $-$1.8 \TableSecondary{[$-$3.2,\,$-$0.5]} & +7.0 \TableSecondary{[+4.6,\,+9.5]} & $-$0.7 \TableSecondary{[$-$3.2,\,+1.8]} \\
\addlinespace[2pt]
Llama-3.2-3B & Historical & +0.4 \TableSecondary{[$-$1.1,\,+2.0]} & $-$20.6 \TableSecondary{[$-$23.8,\,$-$17.3]} & $-$1.5 \TableSecondary{[$-$4.5,\,+1.5]} \\
Llama-3.2-3B & Current & +1.5 \TableSecondary{[+0.0,\,+3.0]} & +4.3 \TableSecondary{[+1.2,\,+7.5]} & +2.0 \TableSecondary{[$-$0.8,\,+4.8]} \\
\addlinespace[2pt]
Qwen3-32B & Historical & $-$1.8 \TableSecondary{[$-$3.8,\,+0.1]} & $-$39.2 \TableSecondary{[$-$42.8,\,$-$35.5]} & $-$3.3 \TableSecondary{[$-$7.2,\,+0.5]} \\
Qwen3-32B & Current & $-$1.2 \TableSecondary{[$-$2.4,\,+0.1]} & +12.0 \TableSecondary{[+9.2,\,+14.8]} & +1.0 \TableSecondary{[$-$1.7,\,+3.8]} \\
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Position is the mean change from compaction across the two state levels, state the mean change from recomputed later states across the two position levels, and interaction the difference between the two state changes. Full, source masking and recomputation from the edited text are the released stream generations; refreshing the hidden records and compaction are new runs. Repeating source masking and recomputation on 50 cases changes answer rates by at most 2.0 points. The averages describe operations, not independent factors: compacting states rebuilt at gapped positions differs from prefilling shortened text, and text deletion can change tokenization.\TableNoteEnd}
\end{table}

\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts), with denominators stated in each panel or row. Partial refresh of the later states on MQuAKE with the gap kept. A share of the history rows after the first masked record is copied from the refreshed cache into the source-masked cache: the rows that change most (oracle ranking, which needs the full refresh), the first rows (contiguous prefix, executable by recomputing only those rows), or a random set of the same size. Counts as in the previous table.}
\label{tab:v52_mquake_partial_refresh}
\resizebox{\linewidth}{!}{%
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*16/18\relax}
\begin{tabular}{ccccccccc}
\toprule
\TableHead{Model} & \TableHead{Question} & \WholeCell{\WholeHeader{Source}} & \TableHead{Oracle 10\%} & \TableHead{Oracle 30\%} & \TableHead{Prefix 10\%} & \TableHead{Prefix 30\%} & \TableHead{Random 30\%} & \TableHead{Refresh hidden} \\\midrule
Qwen3-4B & Historical & \WholeCell{\AnswerPct{74}{444}} & \AnswerPct{71.8}{431} & \AnswerPct{56.7}{340} & \AnswerPct{75}{450} & \AnswerPct{75.2}{451} & \AnswerPct{67.2}{403} & \AnswerPct{32.7}{196}\\Qwen3-4B & Current & \WholeCell{\AnswerPct{86.3}{518}} & \AnswerPct{87.8}{527} & \AnswerPct{91}{546} & \AnswerPct{85.8}{515} & \AnswerPct{84.3}{506} & \AnswerPct{89.8}{539} & \AnswerPct{93.7}{562}\\\addlinespace[2pt]
Llama-3.2-3B & Historical & \WholeCell{\AnswerPct{80.2}{481}} & \AnswerPct{78.2}{469} & \AnswerPct{73}{438} & \AnswerPct{77.7}{466} & \AnswerPct{76.8}{461} & \AnswerPct{75.7}{454} & \AnswerPct{60.3}{362}\\Llama-3.2-3B & Current & \WholeCell{\AnswerPct{66.3}{398}} & \AnswerPct{69.7}{418} & \AnswerPct{71.3}{428} & \AnswerPct{66.5}{399} & \AnswerPct{67.3}{404} & \AnswerPct{67.3}{404} & \AnswerPct{69.7}{418}\\\addlinespace[2pt]
Qwen3-32B & Historical & \WholeCell{\AnswerPct{82.3}{494}} & \AnswerPct{80.8}{485} & \AnswerPct{68.7}{412} & \AnswerPct{83.5}{501} & \AnswerPct{83.7}{502} & \AnswerPct{75.2}{451} & \AnswerPct{44.8}{269}\\Qwen3-32B & Current & \WholeCell{\AnswerPct{84.2}{505}} & \AnswerPct{83.5}{501} & \AnswerPct{88.5}{531} & \AnswerPct{82.5}{495} & \AnswerPct{81.5}{489} & \AnswerPct{88.5}{531} & \AnswerPct{95.7}{574}\\
\bottomrule
\end{tabular}}}
\end{table}


==> context/v52_weights_table.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Percentages precede counts. No-context results use600; history results use the no-context wrong population shown in each row. Historical MQuAKE questions (600 cases) split by whether the same model answers the question with no history at all. No-context wording: the historical question as posed in the stream (historical wording), the bare multi-hop question (bare question), or right under either. Operation columns: cases answered correctly with the history, among the cases the no-context model gets wrong, shown as percentage (count). Counts require normalized supplied-reference exact match and normal EOS.}
\label{tab:v52_mquake_no_context}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash}m{.17\linewidth}YC{.07\linewidth}*{5}{Y}}
\toprule
\multirow{2}{=}[-0.6ex]{\TableLabel{No-context wording}} & \multicolumn{2}{c}{\TableHead{No context}} & \multicolumn{5}{c}{\TableHead{Right with the history, among no-context wrong}} \\
\cmidrule(lr){2-3}\cmidrule(l){4-8}
 & \TableHead{Right} & \TableHead{Wrong} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \NumberCell{\NumberHeader{Value}} & \TableHead{Recompute} & \TableHead{Online} \\\midrule
\TableGroupRow{8}{Qwen3-4B}
Historical wording & \AnswerPct{16.2}{97} & \AnswerPct{83.8}{503} & \FullCell{\AnswerPct{86.9}{437}} & \WholeCell{\AnswerPct{71.8}{361}} & \NumberCell{\AnswerPct{73.2}{368}} & \AnswerPct{31.6}{159} & \AnswerPct{70.8}{356}\\Bare question & \AnswerPct{23.5}{141} & \AnswerPct{76.5}{459} & \FullCell{\AnswerPct{86.3}{396}} & \WholeCell{\AnswerPct{70.8}{325}} & \NumberCell{\AnswerPct{72.8}{334}} & \AnswerPct{29.8}{137} & \AnswerPct{69.7}{320}\\Either wording & \AnswerPct{26.5}{159} & \AnswerPct{73.5}{441} & \FullCell{\AnswerPct{86.2}{380}} & \WholeCell{\AnswerPct{70.3}{310}} & \NumberCell{\AnswerPct{72.3}{319}} & \AnswerPct{29.7}{131} & \AnswerPct{69.4}{306}\\\midrule
\TableGroupRow{8}{Llama-3.2-3B}
Historical wording & \AnswerPct{14.8}{89} & \AnswerPct{85.2}{511} & \FullCell{\AnswerPct{84.7}{433}} & \WholeCell{\AnswerPct{78.1}{399}} & \NumberCell{\AnswerPct{77.3}{395}} & \AnswerPct{57.3}{293} & \AnswerPct{77.9}{398}\\Bare question & \AnswerPct{15}{90} & \AnswerPct{85}{510} & \FullCell{\AnswerPct{84.7}{432}} & \WholeCell{\AnswerPct{77.8}{397}} & \NumberCell{\AnswerPct{77.8}{397}} & \AnswerPct{55.9}{285} & \AnswerPct{77.6}{396}\\Either wording & \AnswerPct{19.5}{117} & \AnswerPct{80.5}{483} & \FullCell{\AnswerPct{84.3}{407}} & \WholeCell{\AnswerPct{77.2}{373}} & \NumberCell{\AnswerPct{77.2}{373}} & \AnswerPct{55.7}{269} & \AnswerPct{77}{372}\\\midrule
\TableGroupRow{8}{Qwen3-32B}
Historical wording & \AnswerPct{41.3}{248} & \AnswerPct{58.7}{352} & \FullCell{\AnswerPct{97.4}{343}} & \WholeCell{\AnswerPct{79.8}{281}} & \NumberCell{\AnswerPct{80.7}{284}} & \AnswerPct{35.8}{126} & \AnswerPct{79.3}{279}\\Bare question & \AnswerPct{52.2}{313} & \AnswerPct{47.8}{287} & \FullCell{\AnswerPct{97.6}{280}} & \WholeCell{\AnswerPct{80.5}{231}} & \NumberCell{\AnswerPct{81.2}{233}} & \AnswerPct{32.8}{94} & \AnswerPct{80.5}{231}\\Either wording & \AnswerPct{55.5}{333} & \AnswerPct{44.5}{267} & \FullCell{\AnswerPct{97.8}{261}} & \WholeCell{\AnswerPct{79.8}{213}} & \NumberCell{\AnswerPct{80.5}{215}} & \AnswerPct{33}{88} & \AnswerPct{79.4}{212}\\
\bottomrule
\end{tabularx}}
\end{table}



==> context/v53_wiki_strata_table.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Completeness entries are percentages (counts) of the source-answerable questions in each row; answerability uses the explicitly shown analyzed denominator. Source-complete Wikipedia answers with EOS under the same four access policies, partitioned by question target and by evaluator/request subset. Both panels partition the same analyzed questions and therefore do not represent independent evaluation samples.}
\label{tab:v53_wiki_strata}
\label{tab:v50_wiki_target_time}
\label{tab:v50_wiki_judge_sensitivity}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{>{\centering\arraybackslash}m{.27\linewidth}C{.20\linewidth}cccc}

\toprule
\TableGroupRow{6}{(a) Question target: source-answerable / analyzed questions}
\TableHead{Question target} & \TableHead{\shortstack{Answerable /\\analyzed questions}} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \NumberCell{\NumberHeader{Changed text}} & \FullCell{\FullHeader{Recompute}} \\\midrule
\TableGroupRow{6}{Qwen3.8-27B}
\shortstack[c]{Change or\\aggregation} & \AnswerPct{58.8}{436/741} & \FullCell{\AnswerPct{65.1}{284}} & \WholeCell{\AnswerPct{16.7}{73}} & \NumberCell{\AnswerPct{62.8}{274}} & \FullCell{\AnswerPct{15.4}{67}}\\Historical & \AnswerPct{99.3}{413/416} & \FullCell{\AnswerPct{71.4}{295}} & \WholeCell{\AnswerPct{10.4}{43}} & \NumberCell{\AnswerPct{69.5}{287}} & \FullCell{\AnswerPct{26.9}{111}}\\Current & \AnswerPct{100}{4/4} & \FullCell{\AnswerPct{100}{4}} & \WholeCell{\AnswerPct{100}{4}} & \NumberCell{\AnswerPct{100}{4}} & \FullCell{\AnswerPct{100}{4}}\\\midrule
\TableGroupRow{6}{Gemma 4 26B-A4B}
\shortstack[c]{Change or\\aggregation} & \AnswerPct{58.8}{436/741} & \FullCell{\AnswerPct{47}{205}} & \WholeCell{\AnswerPct{6.9}{30}} & \NumberCell{\AnswerPct{46.8}{204}} & \FullCell{\AnswerPct{9.4}{41}}\\Historical & \AnswerPct{99.3}{413/416} & \FullCell{\AnswerPct{63.2}{261}} & \WholeCell{\AnswerPct{13.3}{55}} & \NumberCell{\AnswerPct{57.6}{238}} & \FullCell{\AnswerPct{34.9}{144}}\\Current & \AnswerPct{100}{4/4} & \FullCell{\AnswerPct{50}{2}} & \WholeCell{\AnswerPct{100}{4}} & \NumberCell{\AnswerPct{50}{2}} & \FullCell{\AnswerPct{100}{4}}\\


\midrule
\TableGroupRow{6}{(b) Evaluator and prompt subsets: source-answerable questions}
\TableHead{Generator} & \TableHead{Answerable questions} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Source}} & \NumberCell{\NumberHeader{Changed text}} & \FullCell{\FullHeader{Recompute}} \\\midrule
\TableGroupRow{6}{\shortstack{GPT-5.6, alternate variant; Repeated consistency instructions\\1 article, 9 questions}}
Qwen3.8-27B & 7 & \FullCell{\AnswerPct{85.7}{6}} & \WholeCell{\AnswerPct{28.6}{2}} & \NumberCell{\AnswerPct{85.7}{6}} & \FullCell{\AnswerPct{28.6}{2}}\\Gemma 4 26B-A4B & 7 & \FullCell{\AnswerPct{42.9}{3}} & \WholeCell{\AnswerPct{28.6}{2}} & \NumberCell{\AnswerPct{42.9}{3}} & \FullCell{\AnswerPct{14.3}{1}}\\\midrule
\TableGroupRow{6}{\shortstack{GPT-5.6; Repeated consistency and completeness instructions\\20 articles, 147 questions}}
Qwen3.8-27B & 105 & \FullCell{\AnswerPct{68.6}{72}} & \WholeCell{\AnswerPct{20}{21}} & \NumberCell{\AnswerPct{64.8}{68}} & \FullCell{\AnswerPct{18.1}{19}}\\Gemma 4 26B-A4B & 105 & \FullCell{\AnswerPct{53.3}{56}} & \WholeCell{\AnswerPct{10.5}{11}} & \NumberCell{\AnswerPct{50.5}{53}} & \FullCell{\AnswerPct{21}{22}}\\\midrule
\TableGroupRow{6}{\shortstack{GPT-5.6; Standard instructions\\131 articles, 1,005 questions}}
Qwen3.8-27B & 741 & \FullCell{\AnswerPct{68.2}{505}} & \WholeCell{\AnswerPct{13.1}{97}} & \NumberCell{\AnswerPct{66.3}{491}} & \FullCell{\AnswerPct{21.7}{161}}\\Gemma 4 26B-A4B & 741 & \FullCell{\AnswerPct{55.2}{409}} & \WholeCell{\AnswerPct{10.3}{76}} & \NumberCell{\AnswerPct{52.4}{388}} & \FullCell{\AnswerPct{22.4}{166}}\\
\bottomrule

\end{tabular}
\par\smallskip{\footnotesize\TableNoteAlign All counts require source completeness and EOS. Panel (a) uses the independent source audit's target labels; only four questions concern the current state, so that row cannot establish general current-state performance. Panel (b) uses disjoint article subsets with the same original-history inputs and semantic rubric. Repeated instructions restate consistency/completeness conditions. Article assignment was not randomized across reviewers or request settings, so these rows do not isolate model ability or prompting effects; no subgroup intervals are reported. Each question retains the same evaluator across generators and access policies. All rows use the common 152-article scope described above.\TableNoteEnd}
\end{table}


==> context/v5_propagation_table.tex <==
% Generated by code/revision_v41/build_tables.py; sources in the numerical supplement.
\begin{table}[!htbp]
\WideTableStyle
\caption{Original-source A and derived-note C interventions with their matched neutral-note controls. Every cell uses 50 routing histories; accuracies are percentages and margins are in nats. Refresh hides A while recomputing later states without rewriting any text.}
\label{tab:v5_propagation}
{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\multirow{2}{*}[-0.6ex]{\TableLabel{Model}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Operation}} & \multicolumn{3}{c}{\TableHead{Derived note C}} & \multicolumn{2}{c}{\TableHead{Neutral note}} & \multirow{2}{*}[-0.6ex]{\TableLabel{Op. ms}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-7}
 &  & \TableHead{Current} & \TableHead{History} & \TableHead{Margin} & \TableHead{Current} & \TableHead{Margin} &  \\
\midrule
Qwen3-4B & \FullCell{Full} & \FullCell{100.0} & \FullCell{100.0} & \FullCell{27.43} & \FullCell{100.0} & \FullCell{26.59} & \FullCell{0.01} \\
Qwen3-4B & \WholeCell{Mask A} & \WholeCell{100.0} & \WholeCell{100.0} & \WholeCell{27.52} & \WholeCell{100.0} & \WholeCell{26.76} & \WholeCell{0.01} \\
Qwen3-4B & Mask C & 100.0 & 100.0 & 26.99 & 100.0 & 26.72 & 0.01 \\
Qwen3-4B & \WholeCell{Mask A+C} & \WholeCell{100.0} & \WholeCell{100.0} & \WholeCell{27.03} & \WholeCell{100.0} & \WholeCell{26.83} & \WholeCell{0.01} \\
Qwen3-4B & Selective refresh & 100.0 & 100.0 & 27.09 & 100.0 & 26.96 & 26.51 \\
Qwen3-4B & Recompute, A hidden & 100.0 & 100.0 & 27.12 & 100.0 & 27.03 & 43.79 \\
\addlinespace[2pt]
Qwen3-8B & \FullCell{Full} & \FullCell{100.0} & \FullCell{100.0} & \FullCell{23.14} & \FullCell{100.0} & \FullCell{22.75} & \FullCell{0.01} \\
Qwen3-8B & \WholeCell{Mask A} & \WholeCell{100.0} & \WholeCell{100.0} & \WholeCell{23.20} & \WholeCell{100.0} & \WholeCell{22.79} & \WholeCell{0.01} \\
Qwen3-8B & Mask C & 100.0 & 100.0 & 23.34 & 100.0 & 22.66 & 0.01 \\
Qwen3-8B & \WholeCell{Mask A+C} & \WholeCell{100.0} & \WholeCell{98.0} & \WholeCell{23.62} & \WholeCell{100.0} & \WholeCell{23.08} & \WholeCell{0.01} \\
Qwen3-8B & Selective refresh & 100.0 & 100.0 & 22.90 & 100.0 & 22.96 & 25.64 \\
Qwen3-8B & Recompute, A hidden & 100.0 & 100.0 & 22.93 & 100.0 & 23.13 & 41.66 \\
\addlinespace[2pt]
Llama-3.2-3B & \FullCell{Full} & \FullCell{24.0} & \FullCell{24.0} & \FullCell{3.61} & \FullCell{56.0} & \FullCell{5.72} & \FullCell{0.01} \\
Llama-3.2-3B & \WholeCell{Mask A} & \WholeCell{18.0} & \WholeCell{48.0} & \WholeCell{4.15} & \WholeCell{50.0} & \WholeCell{6.16} & \WholeCell{0.01} \\
Llama-3.2-3B & Mask C & 50.0 & 22.0 & 5.54 & 52.0 & 6.03 & 0.01 \\
Llama-3.2-3B & \WholeCell{Mask A+C} & \WholeCell{48.0} & \WholeCell{34.0} & \WholeCell{6.08} & \WholeCell{42.0} & \WholeCell{6.32} & \WholeCell{0.01} \\
Llama-3.2-3B & Selective refresh & 36.0 & 78.0 & 5.54 & 56.0 & 7.11 & 18.22 \\
Llama-3.2-3B & Recompute, A hidden & 34.0 & 76.0 & 5.48 & 54.0 & 7.09 & 28.60 \\
\addlinespace[2pt]
\bottomrule
\end{tabular}}
\par\smallskip{\footnotesize\TableNoteAlign Original 40-token generation and normalized answer-field equality. Operation cost excludes shared history prefill and answer generation. All original derived-note values are retained; the two neutral columns expose the absolute scores underlying the paired contrasts.\TableNoteEnd}
\end{table}


==> context/v5_sequential_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Ten sequential queries after one update, with 300 background lines. Median total seconds over 30 distinct histories; resident accounting starts at update arrival, cold accounting includes measured initial construction. Accuracy gives current/historical/unrelated percentages. Detector time is included.}
\label{tab:v5_sequential}



{\setlength{\tabcolsep}{\dimexpr\tabcolsep*8/10\relax}
\begin{tabular}{ccccc}
\toprule
\TableHead{Model} & \TableHead{Policy} & \TableHead{Resident (s)} & \TableHead{Cold (s)} & \TableHead{Accuracy (\%)} \\
\midrule
Qwen3-4B & \FullCell{Keep all} & \FullCell{2.56} & \FullCell{3.47} & \FullCell{96.7 / 100.0 / 93.3} \\
Qwen3-4B & \WholeCell{Detector mask} & \WholeCell{3.22} & \WholeCell{4.15} & \WholeCell{87.5 / 82.2 / 88.9} \\
Qwen3-4B & Detector recompute & 3.37 & 4.26 & 86.7 / 58.9 / 77.8 \\
Qwen3-4B & \WholeCell{Query-aware mask} & \WholeCell{3.20} & \WholeCell{4.11} & \WholeCell{87.5 / 100.0 / 93.3} \\
\addlinespace[2pt]
Qwen3-8B & \FullCell{Keep all} & \FullCell{2.72} & \FullCell{3.65} & \FullCell{93.3 / 98.9 / 93.3} \\
Qwen3-8B & \WholeCell{Detector mask} & \WholeCell{3.36} & \WholeCell{4.33} & \WholeCell{85.8 / 71.1 / 90.0} \\
Qwen3-8B & Detector recompute & 3.55 & 4.49 & 85.8 / 60.0 / 86.7 \\
Qwen3-8B & \WholeCell{Query-aware mask} & \WholeCell{3.36} & \WholeCell{4.32} & \WholeCell{85.8 / 98.9 / 93.3} \\
\addlinespace[2pt]
Llama-3.2-3B & \FullCell{Keep all} & \FullCell{1.44} & \FullCell{1.89} & \FullCell{66.7 / 68.9 / 56.7} \\
Llama-3.2-3B & \WholeCell{Detector mask} & \WholeCell{2.10} & \WholeCell{2.55} & \WholeCell{61.7 / 36.7 / 55.6} \\
Llama-3.2-3B & Detector recompute & 2.15 & 2.62 & 61.7 / 40.0 / 63.3 \\
Llama-3.2-3B & \WholeCell{Query-aware mask} & \WholeCell{2.05} & \WholeCell{2.50} & \WholeCell{61.7 / 68.9 / 56.7} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v7_all_query_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Unrelated-query answer-field accuracy (\%) on all 300 synthetic record histories. Current and historical answer results appear in Table~\ref{tab:revision_closed_loop}. Query-aware masking uses the unchanged keep-all output for these questions.}
\label{tab:v7_all_queries}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*6/8\relax}
\begin{tabular}{cccc}
\toprule
\TableHead{Policy} & \TableHead{Qwen3-4B} & \TableHead{Qwen3-8B} & \TableHead{Llama-3.2-3B} \\
\midrule
\FullCell{Keep all} & \FullCell{84.0} & \FullCell{93.0} & \FullCell{79.0} \\
Latest record, recompute & 76.7 & 90.3 & 74.7 \\
Detector, recompute & 80.7 & 94.0 & 76.0 \\
\WholeCell{Detector, mask} & \WholeCell{81.3} & \WholeCell{86.7} & \WholeCell{79.0} \\
\WholeCell{Oracle relation, mask} & \WholeCell{80.3} & \WholeCell{87.3} & \WholeCell{79.0} \\
Oracle relation, recompute & 80.3 & 94.0 & 74.3 \\
\WholeCell{Query-aware mask} & \WholeCell{84.0} & \WholeCell{93.0} & \WholeCell{79.0} \\
\bottomrule
\end{tabular}}
\end{table}


==> context/v7_bridge_overview.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{C/R gives percentages (counts), corrections above reversals, using each block denominator. Other outcome columns already show percentages. Candidate scores and generated answers with the same denominator within each block. Full access / Earlier-source mask / Control are exact-field percentages; Value compares returned and reference values for Full/Old, using the retrospective rule in Appendix~\ref{app:v8_units}. $\Delta m_{\mathrm{full}}=m(\mathrm{old\ mask})-m(\mathrm{full})$ compares old mask with full access, unlike Eq.~\eqref{eq:margin}. C/R count corrections/reversals versus full. Non-replacement masking can remove a still-valid record; this condition tests erroneous deletion and does not select masks by replacement labels. Its coinciding answer targets provide no margin contrast.}
\label{tab:v7_bridge_overview}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*14/16\relax}
\begin{tabular}{cccccccc}
\toprule
\TableHead{Dataset} & \TableHead{Generator} & \FullCell{\FullHeader{Full}} & \WholeCell{\WholeHeader{Old}} & \FullCell{\FullHeader{Ctrl}} & \TableHead{Value F/O} & \TableHead{$\Delta m_{\mathrm{full}}$} & \TableHead{C/R} \\\midrule
\TableGroupRow{8}{Actual replacement cases (150)}
Synthetic & Qwen3-4B & \FullCell{100.0} & \WholeCell{94.7} & \FullCell{100.0} & 100.0 / 98.0 & +1.35 \TableSecondary{[1.12,\,1.59]} & \shortstack[c]{\AnswerPctInline{0}{0}\\\AnswerPctInline{5.3}{8}}\\Synthetic & Qwen3-8B & \FullCell{96.7} & \WholeCell{85.3} & \FullCell{96.7} & 100.0 / 98.7 & +1.36 \TableSecondary{[1.05,\,1.70]} & \shortstack[c]{\AnswerPctInline{0}{0}\\\AnswerPctInline{11.3}{17}}\\Synthetic & Llama-3.2-3B & \FullCell{70.0} & \WholeCell{71.3} & \FullCell{70.7} & 90.0 / 91.3 & +0.27 \TableSecondary{[0.06,\,0.47]} & \shortstack[c]{\AnswerPctInline{2.7}{4}\\\AnswerPctInline{1.3}{2}}\\\midrule
\TableGroupRow{8}{Non-replacement controls (150)}
Synthetic & Qwen3-4B & \FullCell{100.0} & \WholeCell{66.0} & \FullCell{99.3} & 100.0 / 66.7 & -- & \shortstack[c]{\AnswerPctInline{0}{0}\\\AnswerPctInline{34}{51}}\\Synthetic & Qwen3-8B & \FullCell{100.0} & \WholeCell{62.7} & \FullCell{100.0} & 100.0 / 66.7 & -- & \shortstack[c]{\AnswerPctInline{0}{0}\\\AnswerPctInline{37.3}{56}}\\Synthetic & Llama-3.2-3B & \FullCell{57.3} & \WholeCell{53.3} & \FullCell{57.3} & 71.3 / 66.7 & -- & \shortstack[c]{\AnswerPctInline{0}{0}\\\AnswerPctInline{4}{6}}\\\midrule
\TableGroupRow{8}{OAKS candidate generation (116)}
OAKS & Qwen3-4B & \FullCell{65.5} & \WholeCell{87.9} & \FullCell{65.5} & -- & +9.44 \TableSecondary{[7.36,\,11.58]} & \shortstack[c]{\AnswerPctInline{23.3}{27}\\\AnswerPctInline{0.9}{1}}\\OAKS & Qwen3-8B & \FullCell{83.6} & \WholeCell{87.9} & \FullCell{82.8} & -- & +3.99 \TableSecondary{[2.77,\,5.29]} & \shortstack[c]{\AnswerPctInline{6}{7}\\\AnswerPctInline{1.7}{2}}\\OAKS & Llama-3.2-3B & \FullCell{64.7} & \WholeCell{76.7} & \FullCell{67.2} & -- & +1.19 \TableSecondary{[0.84,\,1.54]} & \shortstack[c]{\AnswerPctInline{15.5}{18}\\\AnswerPctInline{3.4}{4}}\\
\bottomrule
\end{tabular}}
\end{table}


==> context/v7_bridge_relations.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{Outcome entries are percentages (counts). Outcomes of masking the earlier record in the synthetic dataset by relation (50 cases per row), with corrections (Corr.) and reversals (Rev.) against control-mask. All outcome categories are mutually exclusive. ``Other'' includes omitted units under the exact-answer scoring rule. For confirmation and unrelated updates, the old value remains the correct target; returning it is counted correct, not an old-value error. The supplementary results include every condition and full-baseline transition.}
\label{tab:v7_bridge_relations}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*16/18\relax}
\begin{tabular}{ccccccccc}
\toprule
\TableHead{Generator} & \TableHead{Relation} & \TableHead{Correct} & \TableHead{Old} & \TableHead{Other} & \TableHead{UNK} & \TableHead{Invalid} & \TableHead{Corr.} & \TableHead{Rev.} \\\midrule
Qwen3-4B & Replacement & \AnswerPct{90}{45} & \AnswerPct{0}{0} & \AnswerPct{10}{5} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{10}{5}\\Qwen3-4B & Confirmation & \AnswerPct{98}{49} & \AnswerPct{0}{0} & \AnswerPct{2}{1} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{2}{1}\\Qwen3-4B & Role swap & \AnswerPct{100}{50} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3-4B & Role confirm. & \AnswerPct{100}{50} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3-4B & Rejection & \AnswerPct{94}{47} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{6}{3} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{6}{3}\\Qwen3-4B & Unrelated & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{100}{50} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{98}{49}\\\addlinespace[2pt]
Qwen3-8B & Replacement & \AnswerPct{80}{40} & \AnswerPct{0}{0} & \AnswerPct{20}{10} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{10}{5}\\Qwen3-8B & Confirmation & \AnswerPct{88}{44} & \AnswerPct{0}{0} & \AnswerPct{12}{6} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{12}{6}\\Qwen3-8B & Role swap & \AnswerPct{94}{47} & \AnswerPct{0}{0} & \AnswerPct{6}{3} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{6}{3}\\Qwen3-8B & Role confirm. & \AnswerPct{100}{50} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Qwen3-8B & Rejection & \AnswerPct{82}{41} & \AnswerPct{0}{0} & \AnswerPct{14}{7} & \AnswerPct{4}{2} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{18}{9}\\Qwen3-8B & Unrelated & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{100}{50} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{100}{50}\\\addlinespace[2pt]
Llama-3.2-3B & Replacement & \AnswerPct{76}{38} & \AnswerPct{0}{0} & \AnswerPct{24}{12} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Llama-3.2-3B & Confirmation & \AnswerPct{80}{40} & \AnswerPct{0}{0} & \AnswerPct{20}{10} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Llama-3.2-3B & Role swap & \AnswerPct{80}{40} & \AnswerPct{0}{0} & \AnswerPct{20}{10} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Llama-3.2-3B & Role confirm. & \AnswerPct{80}{40} & \AnswerPct{0}{0} & \AnswerPct{20}{10} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{0}{0}\\Llama-3.2-3B & Rejection & \AnswerPct{58}{29} & \AnswerPct{0}{0} & \AnswerPct{40}{20} & \AnswerPct{2}{1} & \AnswerPct{0}{0} & \AnswerPct{6}{3} & \AnswerPct{4}{2}\\Llama-3.2-3B & Unrelated & \AnswerPct{0}{0} & \AnswerPct{0}{0} & \AnswerPct{8}{4} & \AnswerPct{66}{33} & \AnswerPct{26}{13} & \AnswerPct{0}{0} & \AnswerPct{12}{6}\\
\bottomrule
\end{tabular}}
\end{table}


==> context/v7_oaks_errors.tex <==
\begin{table}[!htbp]
\WideTableStyle
\caption{OAKS candidate answers generated with native chat formatting, as percentages (counts) of 116 questions per condition. All 1,044 outputs across these models and masks are valid JSON in this experiment.}
\label{tab:v7_oaks_errors}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*12/14\relax}
\begin{tabular}{c c *{5}{>{\centering\arraybackslash}c}}
\toprule
\TableHead{Generator} & \TableHead{Arm} & \TableHead{Correct} & \TableHead{Old} & \TableHead{Other} & \TableHead{UNK} & \TableHead{Invalid} \\\midrule
Qwen3-4B & \FullCell{Full} & \FullCell{\AnswerPct{65.5}{76}} & \FullCell{\AnswerPct{33.6}{39}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0.9}{1}} & \FullCell{\AnswerPct{0}{0}}\\Qwen3-4B & \WholeCell{Whole mask} & \WholeCell{\AnswerPct{87.9}{102}} & \WholeCell{\AnswerPct{11.2}{13}} & \WholeCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{0.9}{1}} & \WholeCell{\AnswerPct{0}{0}}\\Qwen3-4B & \FullCell{Control mask} & \FullCell{\AnswerPct{65.5}{76}} & \FullCell{\AnswerPct{33.6}{39}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0.9}{1}} & \FullCell{\AnswerPct{0}{0}}\\\addlinespace[2pt]
Qwen3-8B & \FullCell{Full} & \FullCell{\AnswerPct{83.6}{97}} & \FullCell{\AnswerPct{16.4}{19}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\Qwen3-8B & \WholeCell{Whole mask} & \WholeCell{\AnswerPct{87.9}{102}} & \WholeCell{\AnswerPct{4.3}{5}} & \WholeCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{7.8}{9}} & \WholeCell{\AnswerPct{0}{0}}\\Qwen3-8B & \FullCell{Control mask} & \FullCell{\AnswerPct{82.8}{96}} & \FullCell{\AnswerPct{16.4}{19}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0.9}{1}} & \FullCell{\AnswerPct{0}{0}}\\\addlinespace[2pt]
Llama-3.2-3B & \FullCell{Full} & \FullCell{\AnswerPct{64.7}{75}} & \FullCell{\AnswerPct{35.3}{41}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\Llama-3.2-3B & \WholeCell{Whole mask} & \WholeCell{\AnswerPct{76.7}{89}} & \WholeCell{\AnswerPct{22.4}{26}} & \WholeCell{\AnswerPct{0}{0}} & \WholeCell{\AnswerPct{0.9}{1}} & \WholeCell{\AnswerPct{0}{0}}\\Llama-3.2-3B & \FullCell{Control mask} & \FullCell{\AnswerPct{67.2}{78}} & \FullCell{\AnswerPct{32.8}{38}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}} & \FullCell{\AnswerPct{0}{0}}\\
\bottomrule
\end{tabular}}
\end{table}


==> context/v8_value_table.tex <==
\begin{table}[!htbp]
\TableStyle
\caption{Outcome entries are percentages (counts). All 300 current answers from the synthetic record dataset per row. Exact is the exact-field score; Value retrospectively compares returned and reference values, allowing unit conversion and the correct bare magnitude for quantities whose references are all expressed in hours. Such answers remain unit-incomplete (Unit). UNK counts explicit UNKNOWN. Every condition and query type is evaluated under the same rule (Appendix~\ref{app:v8_units}); Value does not require a complete answer with a unit.}
\label{tab:v8_values}


{\setlength{\tabcolsep}{\dimexpr\tabcolsep*10/12\relax}
\begin{tabular}{c c *{4}{>{\centering\arraybackslash}c}}
\toprule
\TableHead{Generator} & \TableHead{Policy} & \TableHead{Exact (\%)} & \TableHead{Value (\%)} & \TableHead{Unit} & \TableHead{UNK} \\\midrule
Qwen3-4B & \FullCell{Keep all} & \FullCell{98.3} & \FullCell{99.0} & \FullCell{\AnswerPct{0.7}{2}} & \FullCell{\AnswerPct{0}{0}}\\Qwen3-4B & \WholeCell{Detector mask} & \WholeCell{86.7} & \WholeCell{93.0} & \WholeCell{\AnswerPct{6.3}{19}} & \WholeCell{\AnswerPct{6}{18}}\\Qwen3-4B & \WholeCell{Oracle mask} & \WholeCell{89.7} & \WholeCell{96.0} & \WholeCell{\AnswerPct{6.3}{19}} & \WholeCell{\AnswerPct{1.7}{5}}\\\addlinespace[2pt]
Qwen3-8B & \FullCell{Keep all} & \FullCell{91.7} & \FullCell{98.3} & \FullCell{\AnswerPct{6.7}{20}} & \FullCell{\AnswerPct{1.3}{4}}\\Qwen3-8B & \WholeCell{Detector mask} & \WholeCell{82.0} & \WholeCell{92.3} & \WholeCell{\AnswerPct{10.3}{31}} & \WholeCell{\AnswerPct{7.7}{23}}\\Qwen3-8B & \WholeCell{Oracle mask} & \WholeCell{86.3} & \WholeCell{96.7} & \WholeCell{\AnswerPct{10.3}{31}} & \WholeCell{\AnswerPct{3.3}{10}}\\\addlinespace[2pt]
Llama-3.2-3B & \FullCell{Keep all} & \FullCell{66.0} & \FullCell{82.7} & \FullCell{\AnswerPct{16.7}{50}} & \FullCell{\AnswerPct{5}{15}}\\Llama-3.2-3B & \WholeCell{Detector mask} & \WholeCell{63.0} & \WholeCell{80.0} & \WholeCell{\AnswerPct{17}{51}} & \WholeCell{\AnswerPct{8}{24}}\\Llama-3.2-3B & \WholeCell{Oracle mask} & \WholeCell{66.7} & \WholeCell{83.7} & \WholeCell{\AnswerPct{17}{51}} & \WholeCell{\AnswerPct{4}{12}}\\
\bottomrule
\end{tabular}}
\end{table}

